Sources of Uncertainty in 3D Scene Reconstruction

The process of 3D scene reconstruction can be affected by numerous uncertainty sources in real-world scenes. While Neural Radiance Fields (NeRFs) and 3D Gaussian Splatting (GS) achieve high-fidelity rendering, they lack built-in mechanisms to directly address or quantify uncertainties arising from the presence of noise, occlusions, confounding outliers, and imprecise camera pose inputs. In this paper, we introduce a taxonomy that categorizes different sources of uncertainty inherent in these methods. Moreover, we extend NeRF- and GS-based methods with uncertainty estimation techniques, including learning uncertainty outputs and ensembles, and perform an empirical study to assess their ability to capture the sensitivity of the reconstruction. Our study highlights the need for addressing various uncertainty aspects when designing NeRF/GS-based methods for uncertainty-aware 3D reconstruction.

==> results/noisyview-mipnerf360-avg/blur/groupplot.tex <==


\pgfplotsset{every axis title/.append style={at={(0.5,0.80)}}} %{at={(0.5,0.84)}}}
\pgfplotsset{every axis x label/.append style={at={(0.5,0.05)}}}
\pgfplotsset{every axis y label/.append style={at={(0.15,0.5)}}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}
%\pgfplotsset{every major tick/.append style={major tick length=2pt}}
%\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumpurple148103189}{RGB}{148,103,189}
% \definecolor{sienna1408675}{RGB}{140,86,75}
% \definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{groupplot}[
  group style={group size= 3 by 2, horizontal sep=1.25cm, vertical sep=.5cm},
  tick align=outside,
  tick pos=left,
  grid=both,
  xlabel={Kernel size},
  xmin=-0.1, xmax=2.1,
  xtick={0,1,2},
  xticklabels={0,5,7},
  xtick style={color=black},
  x grid style={darkgray176,solid},
  y grid style={darkgray176,solid},
  ytick style={color=black},
  tick label style={font=\tiny}
]

%% PSNR
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=3,
legend style={
  nodes={scale=0.8},
  fill opacity=0.8, 
  draw opacity=1, 
  text opacity=1, 
  at={(0.03,1.1)}, %at={(0,1)}, 
  anchor=south west,
  draw=lightgray204},
%title={PSNR ($\uparrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={PSNR~$\rightarrow$},
ymin=20.6933452765147, ymax=27.3198483837975,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 23.8740194108751
1 23.6420722537571
2 23.2362321217855
};
% \addlegendentry{Active-Nerfacto}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 22.4727408091227
1 21.7646793789334
2 20.9945499632094
};
% \addlegendentry{Active-Splatfacto}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 22.6171943876478
1 22.0975506040785
2 21.8395608266195
};
% \addlegendentry{MC-Dropout-Nerfacto}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 22.4005655712552
1 21.3881673812866
2 21.2367777294583
};
% \addlegendentry{Laplace-Nerfacto}
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 25.2237396240234
1 24.7335245344374
2 24.2640410529243
};
% \addlegendentry{Ensemble-Nerfacto}
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 27.0186436971029
1 25.9490477244059
2 25.242483774821
};
% \addlegendentry{Ensemble-Splatfacto}




%% SSIM
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={SSIM ($\uparrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={SSIM~$\rightarrow$},
ymin=0.587566596600745, ymax=0.814963974224197,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.733699613147312
1 0.710920373598735
2 0.680241902669271
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.695707185400857
1 0.644828670554691
2 0.617217739423116
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.67000350356102
1 0.643034782674577
2 0.617804033888711
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.665156006813049
1 0.620195415284899
2 0.597902841038174
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.771125919289059
1 0.736359298229218
2 0.704601917001936
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.804627729786767
1 0.749066829681396
2 0.707998282379574
};


%% LPIPS
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={LPIPS ($\downarrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={$\leftarrow$~LPIPS},
ymin=0.162661112099886, ymax=0.469030146714714,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.247570802768072
1 0.305414360430506
2 0.362205944127507
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.259776590598954
1 0.3685365964969
2 0.422379675838682
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.32970024810897
1 0.390145531959004
2 0.435532035099136
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.326107394364145
1 0.41617038514879
2 0.455104281504949
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.228619457946883
1 0.305939255489243
2 0.364799439907074
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.176586977309651
1 0.303703187240495
2 0.378424887855848
};



%% NLL
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={NLL ($\downarrow$)},
ylabel={$\leftarrow$~NLL},
ymin=-2.04781184767683, ymax=9.50752608651916,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 -1.19427672359678
1 -0.781581852171156
2 -0.411547591081924
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 2.13446897102727
1 3.2064356803894
2 3.87357145547867
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 6.26601327790154
1 6.61461756626765
2 6.89622917440203
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 7.4083449906773
1 8.98228345314662
2 8.80896974934472
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 -0.929207103119956
1 -0.717079477177726
2 -0.508686893930038
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 -1.52256921430429
1 -1.31217844453123
2 -1.11273472031785
};


%% AUSE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUSE ($\downarrow$)},
ylabel={$\leftarrow$~AUSE},
ymin=0.273110930207703, ymax=0.487154223107629,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.303053165475527
1 0.323616575863626
2 0.328577780061298
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.30360756152206
1 0.308720625109143
2 0.31485566827986
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.475279129213757
1 0.477424982521269
2 0.459633360306422
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.438191360897488
1 0.444211155176163
2 0.459630661540561
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.338944264584117
1 0.348883474866549
2 0.36131669415368
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.282840170794063
1 0.311028444104724
2 0.336167529225349
};


%% AUCE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUCE ($\downarrow$)},
ylabel={$\leftarrow$~AUCE},
ymin=0.101800293929362, ymax=0.488444844760954,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.130791312755635
1 0.223269472328233
2 0.261239725825672
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.131509277600232
1 0.196227236737551
2 0.230692127135098
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.383694742426325
1 0.399733329035081
2 0.406136661661046
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.466542990198246
1 0.469261254244432
2 0.470870092450427
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.257554197665349
1 0.282295218356085
2 0.299821538505289
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.186099422591707
1 0.248576733146387
2 0.272116135268962
};

\end{groupplot}

\end{tikzpicture}

==> results/noisyview-mipnerf360-avg/blur/lpips.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.162661112099886, ymax=0.469030146714714,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.247570802768072
1 0.305414360430506
2 0.362205944127507
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.259776590598954
1 0.3685365964969
2 0.422379675838682
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.32970024810897
1 0.390145531959004
2 0.435532035099136
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.326107394364145
1 0.41617038514879
2 0.455104281504949
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.228619457946883
1 0.305939255489243
2 0.364799439907074
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.254231303930283
1 0.326306228836377
2 0.381830947266685
};
\addplot [semithick, orchid227119194, mark=*, mark size=3, mark options={solid}]
table {%
0 0.176586977309651
1 0.303703187240495
2 0.378424887855848
};
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
0 0.227120863066779
1 0.354815181758669
2 0.41965757144822
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/blur/psnr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=20.6933452765147, ymax=27.3198483837975,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 23.8740194108751
1 23.6420722537571
2 23.2362321217855
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 22.4727408091227
1 21.7646793789334
2 20.9945499632094
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 22.6171943876478
1 22.0975506040785
2 21.8395608266195
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 22.4005655712552
1 21.3881673812866
2 21.2367777294583
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 25.2237396240234
1 24.7335245344374
2 24.2640410529243
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 24.3679294586182
1 24.0481067233615
2 23.662384668986
};
\addplot [semithick, orchid227119194, mark=*, mark size=3, mark options={solid}]
table {%
0 27.0186436971029
1 25.9490477244059
2 25.242483774821
};
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
0 23.8375576866998
1 22.8570950826009
2 22.4363477494982
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/blur/rgb_auc_abs_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.101800293929362, ymax=0.488444844760954,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.130791312755635
1 0.223269472328233
2 0.261239725825672
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.131509277600232
1 0.196227236737551
2 0.230692127135098
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.383694742426325
1 0.399733329035081
2 0.406136661661046
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.466542990198246
1 0.469261254244432
2 0.470870092450427
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.257554197665349
1 0.282295218356085
2 0.299821538505289
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.119375046239889
1 0.216782421245011
2 0.252278309437649
};
\addplot [semithick, orchid227119194, mark=*, mark size=3, mark options={solid}]
table {%
0 0.186099422591707
1 0.248576733146387
2 0.272116135268962
};
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
0 0.128562047671452
1 0.200337285053274
2 0.225326504426836
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/blur/rgb_ause_mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.273110930207703, ymax=0.487154223107629,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.303053165475527
1 0.323616575863626
2 0.328577780061298
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.30360756152206
1 0.308720625109143
2 0.31485566827986
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.475279129213757
1 0.477424982521269
2 0.459633360306422
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.438191360897488
1 0.444211155176163
2 0.459630661540561
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.338944264584117
1 0.348883474866549
2 0.36131669415368
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.302167725231912
1 0.313569694757462
2 0.328151014116075
};
\addplot [semithick, orchid227119194, mark=*, mark size=3, mark options={solid}]
table {%
0 0.282840170794063
1 0.311028444104724
2 0.336167529225349
};
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
0 0.286879582537545
1 0.312153003282017
2 0.327351242303848
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/blur/rgb_avg_var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.000223647451502984, ymax=0.0049006123194431,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00296415873647978
1 0.00126303605065914
2 0.000719452771591023
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00345189025392756
1 0.00253620855801273
2 0.00466769142076373
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.000153489754464115
1 0.000105565228295745
2 7.42438569432124e-05
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 2.28801544229403e-05
1 2.32073376764674e-05
2 9.27344717638334e-06
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.000834113146993332
1 0.000635726594029822
2 0.000561221303845135
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00284104024467524
1 0.00213266460741579
2 0.0016524754804171
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/blur/rgb_nll.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.04781184767683, ymax=9.50752608651916,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 -1.19427672359678
1 -0.781581852171156
2 -0.411547591081924
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 2.13446897102727
1 3.2064356803894
2 3.87357145547867
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 6.26601327790154
1 6.61461756626765
2 6.89622917440203
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 7.4083449906773
1 8.98228345314662
2 8.80896974934472
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.929207103119956
1 -0.717079477177726
2 -0.508686893930038
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 -1.33578266700109
1 -0.957352928196391
2 -0.647311051686605
};
\addplot [semithick, orchid227119194, mark=*, mark size=3, mark options={solid}]
table {%
0 -1.52256921430429
1 -1.31217844453123
2 -1.11273472031785
};
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.0366771486070421
1 0.653604927990172
2 0.985279563400481
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/blur/ssim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.587566596600745, ymax=0.814963974224197,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.733699613147312
1 0.710920373598735
2 0.680241902669271
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.695707185400857
1 0.644828670554691
2 0.617217739423116
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.67000350356102
1 0.643034782674577
2 0.617804033888711
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.665156006813049
1 0.620195415284899
2 0.597902841038174
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.771125919289059
1 0.736359298229218
2 0.704601917001936
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.751310924688975
1 0.722995387183295
2 0.693526320987278
};
\addplot [semithick, orchid227119194, mark=*, mark size=3, mark options={solid}]
table {%
0 0.804627729786767
1 0.749066829681396
2 0.707998282379574
};
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
0 0.736537688308292
1 0.67761316564348
2 0.64253728919559
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/blur_kernelsize_7_and_15/groupplot.tex <==


\pgfplotsset{every axis title/.append style={at={(0.5,0.80)}}} %{at={(0.5,0.84)}}}
\pgfplotsset{every axis x label/.append style={at={(0.5,0.05)}}}
\pgfplotsset{every axis y label/.append style={at={(0.15,0.5)}}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}
%\pgfplotsset{every major tick/.append style={major tick length=2pt}}
%\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumpurple148103189}{RGB}{148,103,189}
% \definecolor{sienna1408675}{RGB}{140,86,75}
% \definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{groupplot}[
  group style={group size= 3 by 2, horizontal sep=1.25cm, vertical sep=.5cm},
  tick align=outside,
  tick pos=left,
  grid=both,
  xlabel={Kernel size},
  xmin=-0.1, xmax=2.1,
  xtick={0,1,2},
  xticklabels={0,7,15},
  xtick style={color=black},
  x grid style={darkgray176,solid},
  y grid style={darkgray176,solid},
  ytick style={color=black},
  tick label style={font=\tiny}
]

%% PSNR
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=3,
legend style={
  nodes={scale=0.8},
  fill opacity=0.8, 
  draw opacity=1, 
  text opacity=1, 
  at={(0.03,1.1)}, %at={(0,1)}, 
  anchor=south west,
  draw=lightgray204},
%title={PSNR ($\uparrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={PSNR~$\rightarrow$},
ymin=19.9025772624546, ymax=27.4044806480408,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 23.8740194108751
1 23.2362321217855
2 22.298807144165
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 22.4727408091227
1 20.9945499632094
2 20.854869418674
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 22.6171943876478
1 21.8395608266195
2 20.9517285029093
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 22.4005655712552
1 21.2367777294583
2 20.2435728708903
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 25.2404975891113
1 24.2640410529243
2 23.1080934736464
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 27.063485039605
1 25.242483774821
2 23.6934388478597
};




%% SSIM
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={SSIM ($\uparrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={SSIM~$\rightarrow$},
ymin=0.526846115291119, ymax=0.819184302124712,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.733699613147312
1 0.680241902669271
2 0.603958007362154
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.695707185400857
1 0.617217739423116
2 0.56066706445482
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.67000350356102
1 0.617804033888711
2 0.558407425880432
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.665156006813049
1 0.597902841038174
2 0.540134214692646
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.771827816963196
1 0.704601917001936
2 0.623098297251595
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.805896202723185
1 0.707998282379574
2 0.617722041077084
};


%% LPIPS
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={LPIPS ($\downarrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={$\leftarrow$~LPIPS},
ymin=0.157294780471259, ymax=0.599369759733478,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.247570802768072
1 0.362205944127507
2 0.512475050157971
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.259776590598954
1 0.422379675838682
2 0.531003167231878
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.32970024810897
1 0.435532035099136
2 0.557575484116872
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.326107394364145
1 0.455104281504949
2 0.579275442494286
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.229607306420803
1 0.364799439907074
2 0.522457980447345
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.17738909771045
1 0.378424887855848
2 0.549604455629985
};



%% NLL
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={NLL ($\downarrow$)},
ylabel={$\leftarrow$~NLL},
ymin=-2.10400164292918, ymax=10.1865787622001,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 -1.19427672359678
1 -0.411547591081924
2 0.682429732961787
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 2.13446897102727
1 3.87357145547867
2 3.01651658448908
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 6.26601327790154
1 6.89622917440203
2 7.26019139422311
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 7.4083449906773
1 8.80896974934472
2 9.62791601651245
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 -0.943986160887612
1 -0.508686893930038
2 0.207264713115162
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 -1.54533889724149
1 -1.11273472031785
2 -0.42817593117555
};


%% AUSE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUSE ($\downarrow$)},
ylabel={$\leftarrow$~AUSE},
ymin=0.260180508262581, ymax=0.485521920687623,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.303053165475527
1 0.328577780061298
2 0.368505669964684
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.30360756152206
1 0.31485566827986
2 0.342828899621964
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.475279129213757
1 0.459633360306422
2 0.474806272321277
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.438191360897488
1 0.459630661540561
2 0.470328562789493
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.326354955633481
1 0.36131669415368
2 0.410263564851549
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.270423299736447
1 0.336167529225349
2 0.393045152227084
};


%% AUCE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUCE ($\downarrow$)},
ylabel={$\leftarrow$~AUCE},
ymin=0.113682488049693, ymax=0.490076631580419,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.130791312755635
1 0.261239725825672
2 0.325477725036402
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.131509277600232
1 0.230692127135098
2 0.265450894950962
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.383694742426325
1 0.406136661661046
2 0.419075004056557
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.466542990198246
1 0.470870092450427
2 0.472967806874477
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.253620567664045
1 0.299821538505289
2 0.324747325459715
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.179853590133493
1 0.272116135268962
2 0.317297902786112
};

\end{groupplot}

\end{tikzpicture}

==> results/noisyview-mipnerf360-avg/blur_kernelsize_7_and_15/lpips.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.157294780471259, ymax=0.599369759733478,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.247570802768072
1 0.362205944127507
2 0.512475050157971
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.259776590598954
1 0.422379675838682
2 0.531003167231878
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.32970024810897
1 0.435532035099136
2 0.557575484116872
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.326107394364145
1 0.455104281504949
2 0.579275442494286
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.229607306420803
1 0.364799439907074
2 0.522457980447345
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.17738909771045
1 0.378424887855848
2 0.549604455629985
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/blur_kernelsize_7_and_15/psnr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=19.9025772624546, ymax=27.4044806480408,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 23.8740194108751
1 23.2362321217855
2 22.298807144165
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 22.4727408091227
1 20.9945499632094
2 20.854869418674
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 22.6171943876478
1 21.8395608266195
2 20.9517285029093
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 22.4005655712552
1 21.2367777294583
2 20.2435728708903
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 25.2404975891113
1 24.2640410529243
2 23.1080934736464
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 27.063485039605
1 25.242483774821
2 23.6934388478597
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/blur_kernelsize_7_and_15/rgb_auc_abs_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.113682488049693, ymax=0.490076631580419,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.130791312755635
1 0.261239725825672
2 0.325477725036402
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.131509277600232
1 0.230692127135098
2 0.265450894950962
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.383694742426325
1 0.406136661661046
2 0.419075004056557
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.466542990198246
1 0.470870092450427
2 0.472967806874477
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.253620567664045
1 0.299821538505289
2 0.324747325459715
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.179853590133493
1 0.272116135268962
2 0.317297902786112
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/blur_kernelsize_7_and_15/rgb_ause_mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.260180508262581, ymax=0.485521920687623,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.303053165475527
1 0.328577780061298
2 0.368505669964684
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.30360756152206
1 0.31485566827986
2 0.342828899621964
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.475279129213757
1 0.459633360306422
2 0.474806272321277
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.438191360897488
1 0.459630661540561
2 0.470328562789493
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.326354955633481
1 0.36131669415368
2 0.410263564851549
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.270423299736447
1 0.336167529225349
2 0.393045152227084
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/blur_kernelsize_7_and_15/rgb_avg_var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.000158942134392722, ymax=0.00362383465337138,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00296415873647978
1 0.00086590326585186
2 0.000394140645059653
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00345189025392756
1 0.0024974697153084
2 0.00227640502594618
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.000153489754464115
1 0.000113226341151555
2 9.27954731903608e-05
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 2.28801544229403e-05
1 1.66323841565625e-05
2 1.30022650511011e-05
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.000834113146993332
1 0.000561221303845135
2 0.000435609103684934
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00284104024467524
1 0.0016524754804171
2 0.00109150490041227
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/blur_kernelsize_7_and_15/rgb_nll.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.10400164292918, ymax=10.1865787622001,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 -1.19427672359678
1 -0.411547591081924
2 0.682429732961787
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 2.13446897102727
1 3.87357145547867
2 3.01651658448908
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 6.26601327790154
1 6.89622917440203
2 7.26019139422311
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 7.4083449906773
1 8.80896974934472
2 9.62791601651245
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.943986160887612
1 -0.508686893930038
2 0.207264713115162
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 -1.54533889724149
1 -1.11273472031785
2 -0.42817593117555
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/blur_kernelsize_7_and_15/ssim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.526846115291119, ymax=0.819184302124712,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.733699613147312
1 0.680241902669271
2 0.603958007362154
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.695707185400857
1 0.617217739423116
2 0.56066706445482
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.67000350356102
1 0.617804033888711
2 0.558407425880432
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.665156006813049
1 0.597902841038174
2 0.540134214692646
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.771827816963196
1 0.704601917001936
2 0.623098297251595
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.805896202723185
1 0.707998282379574
2 0.617722041077084
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/groupplot-avg-var.tex <==


\pgfplotsset{every axis title/.append style={at={(0.5,0.80)}}} %{at={(0.5,0.84)}}}
\pgfplotsset{every axis x label/.append style={at={(0.5,0.05)}}}
\pgfplotsset{every axis y label/.append style={at={(0.15,0.5)}}}


\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{lightgray204}{RGB}{204,204,204}


\begin{groupplot}[
  group style={group size= 2 by 1, horizontal sep=1.25cm, vertical sep=.5cm},
  tick align=outside,
  tick pos=left,
  grid=both,
  xlabel={Noise scale},
  xlabel={Avg. variance},
  xmin=-0.1, xmax=2.1,
  xtick={0,1,2},
  xticklabels={0,0.1,0.2},
  xtick style={color=black},
  x grid style={darkgray176,solid},
  y grid style={darkgray176,solid},
  ytick style={color=black},
  tick label style={font=\tiny}
]

%% Gaussian Noise
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=1,%3,
legend style={
  nodes={scale=0.8},
  fill opacity=0.8, 
  draw opacity=1, 
  text opacity=1, 
  at={(2.65,0.0)}, %{(0.03,1.1)}, 
  anchor=south west,
  draw=lightgray204},
%title={Gaussian Noise},
xlabel={Noise scale},
xticklabels={0,0.1,0.2},
%xticklabel=\empty,
%ylabel={PSNR~$\rightarrow$},
ymin=-0.000914076997923985, ymax=0.0194333730252058,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.00296415873647978
1 0.00722684380080965
2 0.0185084889332453
};
\addlegendentry{Active-Nerfacto}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.00345189025392756
1 0.00615475181904104
2 0.0169340694944064
};
\addlegendentry{Active-Splatfacto}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.000153489754464115
1 0.000145964218972949
2 0.00012634604354389
};
\addlegendentry{MC-Dropout-Nerfacto}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 2.28801544229403e-05
1 1.08070940364592e-05
2 1.35734823743405e-05
};
\addlegendentry{Laplace-NeRF}
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.000834113146993332
1 0.000809037213912234
2 0.000777921632915321
};
\addlegendentry{Ensemble-Nerfacto}
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.00284104024467524
1 0.00481508229131578
2 0.00799068006583386
};
\addlegendentry{Ensemble-Splatfacto}



%% Gaussian blur
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={Gaussian Blur},
xlabel={Kernel size},
xticklabels={0,7,15},
%xticklabel=\empty,
% ylabel={},
ymin=-0.000158942134392722, ymax=0.00362383465337138,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.00296415873647978
1 0.00086590326585186
2 0.000394140645059653
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.00345189025392756
1 0.0024974697153084
2 0.00227640502594618
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.000153489754464115
1 0.000113226341151555
2 9.27954731903608e-05
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 2.28801544229403e-05
1 1.66323841565625e-05
2 1.30022650511011e-05
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.000834113146993332
1 0.000561221303845135
2 0.000435609103684934
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.00284104024467524
1 0.0016524754804171
2 0.00109150490041227
};


\end{groupplot}

\end{tikzpicture}

==> results/noisyview-mipnerf360-avg/noise/groupplot.tex <==


\pgfplotsset{every axis title/.append style={at={(0.5,0.80)}}} %{at={(0.5,0.84)}}}
\pgfplotsset{every axis x label/.append style={at={(0.5,0.05)}}}
\pgfplotsset{every axis y label/.append style={at={(0.15,0.5)}}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}
%\pgfplotsset{every major tick/.append style={major tick length=2pt}}
%\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{lightgray204}{RGB}{204,204,204}


\begin{groupplot}[
  group style={group size= 3 by 2, horizontal sep=1.25cm, vertical sep=.5cm},
  tick align=outside,
  tick pos=left,
  grid=both,
  xlabel={Noise scale},
  xmin=-0.1, xmax=2.1,
  xtick={0,1,2},
  xticklabels={0,0.1,0.2},
  xtick style={color=black},
  x grid style={darkgray176,solid},
  y grid style={darkgray176,solid},
  ytick style={color=black},
  tick label style={font=\tiny}
]

%% PSNR
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=3,
legend style={
  nodes={scale=0.8},
  fill opacity=0.8, 
  draw opacity=1, 
  text opacity=1, 
  at={(0.03,1.1)}, %at={(0,1)}, 
  anchor=south west,
  draw=lightgray204},
%title={PSNR ($\uparrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={PSNR~$\rightarrow$},
ymin=20.3102368195852, ymax=27.3380916436513,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 23.8740194108751
1 23.5029703776042
2 21.9756047990587
};
\addlegendentry{Active-Nerfacto}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 22.4727408091227
1 22.569727367825
2 21.0084487067329
};
\addlegendentry{Active-Splatfacto}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 22.6171943876478
1 22.334359910753
2 21.5347341961331
};
\addlegendentry{MC-Dropout-Nerfacto}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 22.4005655712552
1 21.9973420037164
2 20.6296847661336
};
\addlegendentry{Laplace-Nerfacto}
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 25.2237396240234
1 24.8094796074761
2 23.4711473253038
};
\addlegendentry{Ensemble-Nerfacto}
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 27.0186436971029
1 25.0420648786757
2 22.38482454088
};
\addlegendentry{Ensemble-Splatfacto}



%% SSIM
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={SSIM ($\uparrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={SSIM~$\rightarrow$},
ymin=0.480235027604633, ymax=0.820075001319249,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.733699613147312
1 0.66665733522839
2 0.589328295654721
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.695707185400857
1 0.642685595485899
2 0.563246157434252
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.67000350356102
1 0.63779252105289
2 0.592538959450192
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.665156006813049
1 0.621716744369931
2 0.562686724795236
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.771125919289059
1 0.730321890778012
2 0.674042562643687
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.804627729786767
1 0.668944845596949
2 0.495682299137115
};



%% LPIPS
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={LPIPS ($\downarrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={$\leftarrow$~LPIPS},
ymin=0.162717424747017, ymax=0.467847581124968,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.247570802768072
1 0.315553506215413
2 0.405008210076226
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.259776590598954
1 0.292903875311216
2 0.367652136418555
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.32970024810897
1 0.361631848745876
2 0.414765338102976
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.326107394364145
1 0.373305201530457
2 0.453978028562334
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.228619457946883
1 0.261565988262494
2 0.311135315232807
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.176586977309651
1 0.270581858025657
2 0.424149973524941
};



%% NLL
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={NLL ($\downarrow$)},
ylabel={$\leftarrow$~NLL},
ymin=-2.05502232602901, ymax=9.65894613191485,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 -1.19427672359678
1 -1.27899430195491
2 -0.910379767417908
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 2.13446897102727
1 -0.0908242712418238
2 -0.32290573252572
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 6.26601327790154
1 6.26904302173191
2 6.15238029095862
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 7.4083449906773
1 7.45401774512397
2 9.12649302019013
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 -0.929207103119956
1 -0.82457605501016
2 -0.303033505876859
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 -1.52256921430429
1 -1.37401976188024
2 -0.955274631579717
};


%% AUSE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUSE ($\downarrow$)},
ylabel={$\leftarrow$~AUSE},
ymin=0.270509494592746, ymax=0.541784371021721,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.303053165475527
1 0.37176791495747
2 0.510363572173648
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.30360756152206
1 0.417276392380397
2 0.47402357061704
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.475279129213757
1 0.521630687846078
2 0.526338133547041
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.438191360897488
1 0.496116555399365
2 0.529453694820404
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.338944264584117
1 0.390462767746713
2 0.46210468477673
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.282840170794063
1 0.45313345723682
2 0.500664876566993
};


%% AUCE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUCE ($\downarrow$)},
ylabel={$\leftarrow$~AUCE},
ymin=0.0491828801206215, ymax=0.497074754758009,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.130791312755635
1 0.109509591124696
2 0.163397019990711
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.131509277600232
1 0.163285878768019
2 0.172597514065176
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.383694742426325
1 0.402421212990735
2 0.417002459227045
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.466542990198246
1 0.473790424474117
2 0.476716033183582
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.257554197665349
1 0.284176840336243
2 0.316285162012345
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.186099422591707
1 0.104804854070817
2 0.0695416016950482
};

\end{groupplot}

\end{tikzpicture}

==> results/noisyview-mipnerf360-avg/noise/lpips.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.162717424747017, ymax=0.467847581124968,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.247570802768072
1 0.315553506215413
2 0.405008210076226
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.259776590598954
1 0.292903875311216
2 0.367652136418555
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.32970024810897
1 0.361631848745876
2 0.414765338102976
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.326107394364145
1 0.373305201530457
2 0.453978028562334
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.228619457946883
1 0.261565988262494
2 0.311135315232807
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.176586977309651
1 0.270581858025657
2 0.424149973524941
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/noise/psnr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=20.3102368195852, ymax=27.3380916436513,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 23.8740194108751
1 23.5029703776042
2 21.9756047990587
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 22.4727408091227
1 22.569727367825
2 21.0084487067329
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 22.6171943876478
1 22.334359910753
2 21.5347341961331
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 22.4005655712552
1 21.9973420037164
2 20.6296847661336
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 25.2237396240234
1 24.8094796074761
2 23.4711473253038
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 27.0186436971029
1 25.0420648786757
2 22.38482454088
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/noise/rgb_auc_abs_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0491828801206215, ymax=0.497074754758009,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.130791312755635
1 0.109509591124696
2 0.163397019990711
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.131509277600232
1 0.163285878768019
2 0.172597514065176
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.383694742426325
1 0.402421212990735
2 0.417002459227045
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.466542990198246
1 0.473790424474117
2 0.476716033183582
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.257554197665349
1 0.284176840336243
2 0.316285162012345
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.186099422591707
1 0.104804854070817
2 0.0695416016950482
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/noise/rgb_ause_mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.270509494592746, ymax=0.541784371021721,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.303053165475527
1 0.37176791495747
2 0.510363572173648
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.30360756152206
1 0.417276392380397
2 0.47402357061704
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.475279129213757
1 0.521630687846078
2 0.526338133547041
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.438191360897488
1 0.496116555399365
2 0.529453694820404
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.338944264584117
1 0.390462767746713
2 0.46210468477673
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.282840170794063
1 0.45313345723682
2 0.500664876566993
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/noise/rgb_avg_var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.000914076997923985, ymax=0.0194333730252058,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00296415873647978
1 0.00722684380080965
2 0.0185084889332453
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00345189025392756
1 0.00615475181904104
2 0.0169340694944064
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.000153489754464115
1 0.000145964218972949
2 0.00012634604354389
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 2.28801544229403e-05
1 1.08070940364592e-05
2 1.35734823743405e-05
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.000834113146993332
1 0.000809037213912234
2 0.000777921632915321
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00284104024467524
1 0.00481508229131578
2 0.00799068006583386
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/noise/rgb_nll.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.05502232602901, ymax=9.65894613191485,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 -1.19427672359678
1 -1.27899430195491
2 -0.910379767417908
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 2.13446897102727
1 -0.0908242712418238
2 -0.32290573252572
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 6.26601327790154
1 6.26904302173191
2 6.15238029095862
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 7.4083449906773
1 7.45401774512397
2 9.12649302019013
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.929207103119956
1 -0.82457605501016
2 -0.303033505876859
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 -1.52256921430429
1 -1.37401976188024
2 -0.955274631579717
};
\end{axis}

\end{tikzpicture}


==> results/noisyview-mipnerf360-avg/noise/ssim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.480235027604633, ymax=0.820075001319249,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.733699613147312
1 0.66665733522839
2 0.589328295654721
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.695707185400857
1 0.642685595485899
2 0.563246157434252
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.67000350356102
1 0.63779252105289
2 0.592538959450192
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.665156006813049
1 0.621716744369931
2 0.562686724795236
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.771125919289059
1 0.730321890778012
2 0.674042562643687
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.804627729786767
1 0.668944845596949
2 0.495682299137115
};
\end{axis}

\end{tikzpicture}


==> results/outliers-onthego-avg/groupplot-light.tex <==


\pgfplotsset{every axis title/.append style={at={(0.5,0.80)}}} %{at={(0.5,0.84)}}}
\pgfplotsset{every axis x label/.append style={at={(0.5,0.05)}}}
\pgfplotsset{every axis y label/.append style={at={(0.20,0.5)}}}%{at={(0.15,0.5)}}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}
%\pgfplotsset{every major tick/.append style={major tick length=2pt}}
%\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{groupplot}[
  group style={group size= 4 by 1, 
    horizontal sep=1.15cm, %1.25cm, 
    vertical sep=.5cm},
  tick align=outside,
  tick pos=left,
  grid=both,
  xlabel={Occlusion},
  xmin=-0.1, xmax=2.1,
  xtick={0,1,2},
  xticklabels={Low,Med.,High},
  xtick style={color=black},
  x grid style={darkgray176,solid},
  y grid style={darkgray176,solid},
  ytick style={color=black},
  tick label style={font=\tiny}
]

%% PSNR
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=3,
legend style={
  nodes={scale=0.8},
  fill opacity=0.8, 
  draw opacity=1, 
  text opacity=1, 
  at={(0.03,1.1)}, %at={(0,1)}, 
  anchor=south west,
  draw=lightgray204},
%title={PSNR ($\uparrow$)},
% xlabel=\empty,
% xticklabel=\empty,
ylabel={PSNR~$\rightarrow$},
ymin=13.5683740615845, ymax=24.4979330062866,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 20.1330404281616
1 21.9035453796387
2 17.2878751754761
};
\addlegendentry{Active-Nerfacto}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 17.1491088867188
1 17.9064741134644
2 14.0651721954346
};
\addlegendentry{Active-Splatfacto}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 20.623607635498
1 21.7319622039795
2 15.46622133255
};
\addlegendentry{MC-Dropout-Nerfacto}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 20.8078327178955
1 21.3666868209839
2 15.4145460128784
};
\addlegendentry{Laplace-Nerfacto}
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 21.5546407699585
1 21.6325874328613
2 17.4112930297852
};
\addlegendentry{Ensemble-Nerfacto}
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 22.2263355255127
1 24.0011348724365
2 23.2667007446289
};
\addlegendentry{Ensemble-Splatfacto}

% %% SSIM
% \nextgroupplot[
% height=\figureheight,
% width=\figurewidth,
% %title={SSIM ($\uparrow$)},
% xlabel=\empty,
% xticklabel=\empty,
% ylabel={SSIM~$\rightarrow$},
% ymin=0.369186376780272, ymax=0.881393680721521,
% ytick style={color=black}
% ]
% \addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
% table {%
% 0 0.723465234041214
% 1 0.786900162696838
% 2 0.567728370428085
% };
% \addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
% table {%
% 0 0.525000095367432
% 1 0.588202580809593
% 2 0.392468526959419
% };
% \addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
% table {%
% 0 0.7302266061306
% 1 0.750393569469452
% 2 0.411962285637856
% };
% \addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
% table {%
% 0 0.729029953479767
% 1 0.730449855327606
% 2 0.405045494437218
% };
% \addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
% table {%
% 0 0.772009760141373
% 1 0.772371917963028
% 2 0.50573955476284
% };
% \addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
% table {%
% 0 0.748315244913101
% 1 0.858111530542374
% 2 0.823262214660645
% };


% %% LPIPS
% \nextgroupplot[
% height=\figureheight,
% width=\figurewidth,
% %title={LPIPS ($\downarrow$)},
% xlabel=\empty,
% xticklabel=\empty,
% ylabel={$\leftarrow$~LPIPS},
% ymin=0.0964400926604867, ymax=0.726028132252395,
% ytick style={color=black}
% ]
% \addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
% table {%
% 0 0.215141721069813
% 1 0.192094556987286
% 2 0.464275881648064
% };
% \addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
% table {%
% 0 0.351991474628448
% 1 0.347907111048698
% 2 0.6836878657341
% };
% \addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
% table {%
% 0 0.198496550321579
% 1 0.223164774477482
% 2 0.692182391881943
% };
% \addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
% table {%
% 0 0.195029236376286
% 1 0.232793241739273
% 2 0.697410494089127
% };
% \addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
% table {%
% 0 0.179915256798267
% 1 0.208812981843948
% 2 0.539479732513428
% };
% \addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
% table {%
% 0 0.180103600025177
% 1 0.125057730823755
% 2 0.203079625964165
% };



%% NLL
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={NLL ($\downarrow$)},
ylabel={$\leftarrow$~NLL},
ymin=-1.99267206043005, ymax=20.1557464644313,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.810395002365112
1 0.977057844400406
2 8.99483752250671
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 6.25316321849823
1 2.80561584234238
2 12.6826195716858
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 2.80239868164062
1 2.76995050907135
2 17.0389976501465
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 2.73574614524841
1 3.69063830375671
2 19.1490001678467
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.0939229000359774
1 -0.423177175223827
2 -0.0353035777807236
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 -0.372241258621216
1 -0.660018116235733
2 -0.985925763845444
};


%% AUSE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUSE ($\downarrow$)},
ylabel={$\leftarrow$~AUSE},
ymin=0.314597538858652, ymax=0.618801140040159,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.371211677789688
1 0.382167533040047
2 0.487401783466339
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.529008969664574
1 0.433491975069046
2 0.500921934843063
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.522689074277878
1 0.496458038687706
2 0.604973703622818
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.475179240107536
1 0.513704940676689
2 0.510635197162628
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.377806484699249
1 0.328424975275993
2 0.401163682341576
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.358079716563225
1 0.353514716029167
2 0.351965233683586
};


%% AUCE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUCE ($\downarrow$)},
ylabel={$\leftarrow$~AUCE},
ymin=0.111784739004289, ymax=0.495794014638915,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.229265464055116
1 0.283444595452834
2 0.319819997486306
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.224433300454487
1 0.173645399689291
2 0.30157093039562
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.389730845515816
1 0.388515340473203
2 0.433132076787619
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.472032289836471
1 0.469605414552257
2 0.478339047564613
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.25406270536267
1 0.231455467930683
2 0.129239706078591
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.23483982477912
1 0.277944951839921
2 0.24198258395496
};


\end{groupplot}

\end{tikzpicture}

==> results/outliers-onthego-avg/groupplot.tex <==


\pgfplotsset{every axis title/.append style={at={(0.5,0.80)}}} %{at={(0.5,0.84)}}}
\pgfplotsset{every axis x label/.append style={at={(0.5,0.05)}}}
\pgfplotsset{every axis y label/.append style={at={(0.15,0.5)}}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}
%\pgfplotsset{every major tick/.append style={major tick length=2pt}}
%\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{groupplot}[
  group style={group size= 3 by 2, horizontal sep=1.25cm, vertical sep=.5cm},
  tick align=outside,
  tick pos=left,
  grid=both,
  xlabel={Occlusion},
  xmin=-0.1, xmax=2.1,
  xtick={0,1,2},
  xticklabels={Low,Medium,High},
  xtick style={color=black},
  x grid style={darkgray176,solid},
  y grid style={darkgray176,solid},
  ytick style={color=black},
  tick label style={font=\tiny}
]

%% PSNR
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=3,
legend style={
  nodes={scale=0.8},
  fill opacity=0.8, 
  draw opacity=1, 
  text opacity=1, 
  at={(0.03,1.1)}, %at={(0,1)}, 
  anchor=south west,
  draw=lightgray204},
%title={PSNR ($\uparrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={PSNR~$\rightarrow$},
ymin=13.5683740615845, ymax=24.4979330062866,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 20.1330404281616
1 21.9035453796387
2 17.2878751754761
};
\addlegendentry{Active-Nerfacto}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 17.1491088867188
1 17.9064741134644
2 14.0651721954346
};
\addlegendentry{Active-Splatfacto}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 20.623607635498
1 21.7319622039795
2 15.46622133255
};
\addlegendentry{MC-Dropout-Nerfacto}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 20.8078327178955
1 21.3666868209839
2 15.4145460128784
};
\addlegendentry{Laplace-Nerfacto}
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 21.5546407699585
1 21.6325874328613
2 17.4112930297852
};
\addlegendentry{Ensemble-Nerfacto}
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 22.2263355255127
1 24.0011348724365
2 23.2667007446289
};
\addlegendentry{Ensemble-Splatfacto}

%% SSIM
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={SSIM ($\uparrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={SSIM~$\rightarrow$},
ymin=0.369186376780272, ymax=0.881393680721521,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.723465234041214
1 0.786900162696838
2 0.567728370428085
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.525000095367432
1 0.588202580809593
2 0.392468526959419
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.7302266061306
1 0.750393569469452
2 0.411962285637856
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.729029953479767
1 0.730449855327606
2 0.405045494437218
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.772009760141373
1 0.772371917963028
2 0.50573955476284
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.748315244913101
1 0.858111530542374
2 0.823262214660645
};


%% LPIPS
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={LPIPS ($\downarrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={$\leftarrow$~LPIPS},
ymin=0.0964400926604867, ymax=0.726028132252395,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.215141721069813
1 0.192094556987286
2 0.464275881648064
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.351991474628448
1 0.347907111048698
2 0.6836878657341
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.198496550321579
1 0.223164774477482
2 0.692182391881943
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.195029236376286
1 0.232793241739273
2 0.697410494089127
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.179915256798267
1 0.208812981843948
2 0.539479732513428
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.180103600025177
1 0.125057730823755
2 0.203079625964165
};



%% NLL
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={NLL ($\downarrow$)},
ylabel={$\leftarrow$~NLL},
ymin=-1.99267206043005, ymax=20.1557464644313,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.810395002365112
1 0.977057844400406
2 8.99483752250671
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 6.25316321849823
1 2.80561584234238
2 12.6826195716858
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 2.80239868164062
1 2.76995050907135
2 17.0389976501465
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 2.73574614524841
1 3.69063830375671
2 19.1490001678467
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.0939229000359774
1 -0.423177175223827
2 -0.0353035777807236
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 -0.372241258621216
1 -0.660018116235733
2 -0.985925763845444
};


%% AUSE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUSE ($\downarrow$)},
ylabel={$\leftarrow$~AUSE},
ymin=0.314597538858652, ymax=0.618801140040159,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.371211677789688
1 0.382167533040047
2 0.487401783466339
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.529008969664574
1 0.433491975069046
2 0.500921934843063
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.522689074277878
1 0.496458038687706
2 0.604973703622818
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.475179240107536
1 0.513704940676689
2 0.510635197162628
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.377806484699249
1 0.328424975275993
2 0.401163682341576
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.358079716563225
1 0.353514716029167
2 0.351965233683586
};


%% AUCE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUCE ($\downarrow$)},
ylabel={$\leftarrow$~AUCE},
ymin=0.111784739004289, ymax=0.495794014638915,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.229265464055116
1 0.283444595452834
2 0.319819997486306
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.224433300454487
1 0.173645399689291
2 0.30157093039562
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.389730845515816
1 0.388515340473203
2 0.433132076787619
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.472032289836471
1 0.469605414552257
2 0.478339047564613
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.25406270536267
1 0.231455467930683
2 0.129239706078591
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.23483982477912
1 0.277944951839921
2 0.24198258395496
};


\end{groupplot}

\end{tikzpicture}

==> results/outliers-onthego-avg/lpips.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0964400926604867, ymax=0.726028132252395,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.215141721069813
1 0.192094556987286
2 0.464275881648064
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.351991474628448
1 0.347907111048698
2 0.6836878657341
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.198496550321579
1 0.223164774477482
2 0.692182391881943
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.195029236376286
1 0.232793241739273
2 0.697410494089127
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.179915256798267
1 0.208812981843948
2 0.539479732513428
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.180103600025177
1 0.125057730823755
2 0.203079625964165
};
\end{axis}

\end{tikzpicture}


==> results/outliers-onthego-avg/psnr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=13.5683740615845, ymax=24.4979330062866,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 20.1330404281616
1 21.9035453796387
2 17.2878751754761
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 17.1491088867188
1 17.9064741134644
2 14.0651721954346
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 20.623607635498
1 21.7319622039795
2 15.46622133255
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 20.8078327178955
1 21.3666868209839
2 15.4145460128784
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 21.5546407699585
1 21.6325874328613
2 17.4112930297852
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 22.2263355255127
1 24.0011348724365
2 23.2667007446289
};
\end{axis}

\end{tikzpicture}


==> results/outliers-onthego-avg/rgb_auc_abs_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.111784739004289, ymax=0.495794014638915,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.229265464055116
1 0.283444595452834
2 0.319819997486306
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.224433300454487
1 0.173645399689291
2 0.30157093039562
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.389730845515816
1 0.388515340473203
2 0.433132076787619
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.472032289836471
1 0.469605414552257
2 0.478339047564613
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.25406270536267
1 0.231455467930683
2 0.129239706078591
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.23483982477912
1 0.277944951839921
2 0.24198258395496
};
\end{axis}

\end{tikzpicture}


==> results/outliers-onthego-avg/rgb_ause_mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.314597538858652, ymax=0.618801140040159,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.371211677789688
1 0.382167533040047
2 0.487401783466339
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.529008969664574
1 0.433491975069046
2 0.500921934843063
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.522689074277878
1 0.496458038687706
2 0.604973703622818
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.475179240107536
1 0.513704940676689
2 0.510635197162628
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.377806484699249
1 0.328424975275993
2 0.401163682341576
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.358079716563225
1 0.353514716029167
2 0.351965233683586
};
\end{axis}

\end{tikzpicture}


==> results/outliers-onthego-avg/rgb_nll.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.99267206043005, ymax=20.1557464644313,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.810395002365112
1 0.977057844400406
2 8.99483752250671
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 6.25316321849823
1 2.80561584234238
2 12.6826195716858
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 2.80239868164062
1 2.76995050907135
2 17.0389976501465
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 2.73574614524841
1 3.69063830375671
2 19.1490001678467
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0939229000359774
1 -0.423177175223827
2 -0.0353035777807236
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.372241258621216
1 -0.660018116235733
2 -0.985925763845444
};
\end{axis}

\end{tikzpicture}


==> results/outliers-onthego-avg/ssim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.369186376780272, ymax=0.881393680721521,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.723465234041214
1 0.786900162696838
2 0.567728370428085
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.525000095367432
1 0.588202580809593
2 0.392468526959419
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.7302266061306
1 0.750393569469452
2 0.411962285637856
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.729029953479767
1 0.730449855327606
2 0.405045494437218
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.772009760141373
1 0.772371917963028
2 0.50573955476284
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.748315244913101
1 0.858111530542374
2 0.823262214660645
};
\end{axis}

\end{tikzpicture}


==> results/outliers-robustnerf-yoda/groupplot.tex <==


\pgfplotsset{every axis title/.append style={at={(0.5,0.80)}}} %{at={(0.5,0.84)}}}
\pgfplotsset{every axis x label/.append style={at={(0.5,0.05)}}}
\pgfplotsset{every axis y label/.append style={at={(0.15,0.5)}}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}
%\pgfplotsset{every major tick/.append style={major tick length=2pt}}
%\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{groupplot}[
  group style={group size= 3 by 2, horizontal sep=1.25cm, vertical sep=.5cm},
  tick align=outside,
  tick pos=left,
  grid=both,
  xlabel={Clutter (\%)},
  xmin=-0.25, xmax=5.25,
  xtick={0,1,2,3,4,5},
  xticklabels={0,20,40,60,80,100},
  xtick style={color=black},
  x grid style={darkgray176,solid},
  y grid style={darkgray176,solid},
  ytick style={color=black},
  tick label style={font=\tiny}
]

%% PSNR
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=3,
legend style={
  nodes={scale=0.8},
  fill opacity=0.8, 
  draw opacity=1, 
  text opacity=1, 
  at={(0.03,1.1)}, %at={(0,1)}, 
  anchor=south west,
  draw=lightgray204},
%title={PSNR ($\uparrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={PSNR~$\rightarrow$},
ymin=20.2725208282471, ymax=33.5747310638428,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 30.3009948730469
1 29.7806777954102
2 29.8630847930908
3 29.7544956207275
4 29.5798587799072
5 28.7582111358643
};
\addlegendentry{Active-Nerfacto}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 28.6132717132568
1 26.3766670227051
2 24.8996868133545
3 23.1482944488525
4 22.0120506286621
5 20.8771667480469
};
\addlegendentry{Active-Splatfacto}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 29.2114162445068
1 28.3382148742676
2 28.2325325012207
3 27.5887699127197
4 27.3232078552246
5 25.7368183135986
};
\addlegendentry{MC-Dropout-Nerfacto}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 31.3291015625
1 30.617467880249
2 30.1698417663574
3 29.6106262207031
4 28.8679618835449
5 26.9091320037842
};
\addlegendentry{Laplace-Nerfacto}
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 31.889762878418
1 31.3454074859619
2 30.467399597168
3 29.028133392334
4 27.8045806884766
5 26.5256004333496
};
\addlegendentry{Ensemble-Nerfacto}
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 32.970085144043
1 32.6861991882324
2 32.2692413330078
3 32.2987060546875
4 31.6928520202637
5 30.6580657958984
};
\addlegendentry{Ensemble-Splatfacto}

%% SSIM
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={SSIM ($\uparrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={SSIM~$\rightarrow$},
ymin=0.727704036235809, ymax=0.902812969684601,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.820415914058685
1 0.817623198032379
2 0.817395865917206
3 0.816441357135773
4 0.816671192646027
5 0.809064328670502
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.823957920074463
1 0.797538697719574
2 0.781932473182678
3 0.764523029327393
4 0.746280312538147
5 0.735663533210754
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.798164367675781
1 0.79295688867569
2 0.792002379894257
3 0.782890260219574
4 0.782460868358612
5 0.761709988117218
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.826747179031372
1 0.82200163602829
2 0.815987706184387
3 0.810539424419403
4 0.803120315074921
5 0.782665133476257
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.837179720401764
1 0.831886768341064
2 0.822730958461761
3 0.814397692680359
4 0.802635550498962
5 0.794053316116333
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.894853472709656
1 0.893010199069977
2 0.89177542924881
3 0.892368197441101
4 0.888746082782745
5 0.884374558925629
};


%% LPIPS
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={LPIPS ($\downarrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={$\leftarrow$~LPIPS},
ymin=0.108636873960495, ymax=0.371359151601791,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.139782398939133
1 0.144761770963669
2 0.146147638559341
3 0.146428614854813
4 0.150554850697517
5 0.162536546587944
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.187032863497734
1 0.220810309052467
2 0.267021983861923
3 0.301743298768997
4 0.337503254413605
5 0.359417229890823
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.162355408072472
1 0.166959553956985
2 0.163160726428032
3 0.179710954427719
4 0.176696285605431
5 0.20882123708725
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.120578795671463
1 0.12680447101593
2 0.141406208276749
3 0.148584425449371
4 0.161903724074364
5 0.190610885620117
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.136730849742889
1 0.150620073080063
2 0.163442000746727
3 0.176411777734756
4 0.194883406162262
5 0.207488968968391
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.148428171873093
1 0.148694381117821
2 0.150803044438362
3 0.150459423661232
4 0.155532732605934
5 0.164129123091698
};



%% NLL
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={NLL ($\downarrow$)},
ylabel={$\leftarrow$~NLL},
ymin=-2.75080115795136, ymax=8.6979909658432,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 -1.92897379398346
1 -1.76277387142181
2 -1.77176344394684
3 -1.82373678684235
4 -1.78810274600983
5 -1.52512204647064
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 4.15365219116211
1 1.34641313552856
2 5.14016675949097
3 6.40272188186646
4 8.17759132385254
5 7.23034477233887
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 1.32150733470917
1 1.65771079063416
2 1.41209733486176
3 2.28925395011902
4 1.87213480472565
5 3.53308534622192
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 -1.98552918434143
1 -1.77558636665344
2 -1.53825962543488
3 -1.41229212284088
4 -1.02520656585693
5 0.92066901922226
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 -2.22968125343323
1 -2.11836552619934
2 -1.91193342208862
3 -1.77939569950104
4 -1.56170976161957
5 -1.31418573856354
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 -2.23040151596069
1 -2.20161294937134
2 -2.1834020614624
3 -2.17517471313477
4 -2.14038467407227
5 -2.08030223846436
};


%% AUSE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUSE ($\downarrow$)},
ylabel={$\leftarrow$~AUSE},
ymin=0.210639423131943, ymax=0.473072165250778,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.372499823570251
1 0.38878658413887
2 0.355526149272919
3 0.330785304307938
4 0.321926593780518
5 0.32055202126503
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.356948971748352
1 0.281228005886078
2 0.318536669015884
3 0.28125074505806
4 0.309646517038345
5 0.312596052885056
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.445180237293243
1 0.461143404245377
2 0.454114943742752
3 0.454611003398895
4 0.442018210887909
5 0.411988437175751
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.415060579776764
1 0.414228975772858
2 0.425679504871368
3 0.414031654596329
4 0.396654337644577
5 0.40988951921463
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.396446704864502
1 0.362583607435226
2 0.331197649240494
3 0.296656638383865
4 0.251284539699554
5 0.222568184137344
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.305391907691956
1 0.304578185081482
2 0.289265722036362
3 0.289969176054001
4 0.283308118581772
5 0.253572791814804
};


%% AUCE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUCE ($\downarrow$)},
ylabel={$\leftarrow$~AUCE},
ymin=0.034600386973971, ymax=0.476059234640036,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.0658117077945256
1 0.0736753076145127
2 0.0717440608878918
3 0.0546666982315194
4 0.0555967496212713
5 0.0702232599735668
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.112359474334662
1 0.0838413840245734
2 0.115322326859438
3 0.126147671722615
4 0.143881404247869
5 0.144903302020519
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.327097285514624
1 0.332594817597275
2 0.319967717426642
3 0.323729583027747
4 0.328128963246762
5 0.323084948898857
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.452811548491848
1 0.449288609673725
2 0.44952250295117
3 0.451131214362434
4 0.455992923382487
5 0.451584027595629
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.290358164772882
1 0.255651226137756
2 0.230762609245267
3 0.24812777640547
4 0.211854423990335
5 0.233202335524994
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.276948342572911
1 0.275870908866663
2 0.26142432129112
3 0.268194386084621
4 0.252995353143984
5 0.258779599514853
};


\end{groupplot}

\end{tikzpicture}

==> results/outliers-robustnerf-yoda/lpips.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.108636873960495, ymax=0.371359151601791,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.139782398939133
1 0.144761770963669
2 0.146147638559341
3 0.146428614854813
4 0.150554850697517
5 0.162536546587944
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.187032863497734
1 0.220810309052467
2 0.267021983861923
3 0.301743298768997
4 0.337503254413605
5 0.359417229890823
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.162355408072472
1 0.166959553956985
2 0.163160726428032
3 0.179710954427719
4 0.176696285605431
5 0.20882123708725
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.120578795671463
1 0.12680447101593
2 0.141406208276749
3 0.148584425449371
4 0.161903724074364
5 0.190610885620117
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.136730849742889
1 0.150620073080063
2 0.163442000746727
3 0.176411777734756
4 0.194883406162262
5 0.207488968968391
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.148428171873093
1 0.148694381117821
2 0.150803044438362
3 0.150459423661232
4 0.155532732605934
5 0.164129123091698
};
\end{axis}

\end{tikzpicture}


==> results/outliers-robustnerf-yoda/psnr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=20.2725208282471, ymax=33.5747310638428,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 30.3009948730469
1 29.7806777954102
2 29.8630847930908
3 29.7544956207275
4 29.5798587799072
5 28.7582111358643
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 28.6132717132568
1 26.3766670227051
2 24.8996868133545
3 23.1482944488525
4 22.0120506286621
5 20.8771667480469
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 29.2114162445068
1 28.3382148742676
2 28.2325325012207
3 27.5887699127197
4 27.3232078552246
5 25.7368183135986
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 31.3291015625
1 30.617467880249
2 30.1698417663574
3 29.6106262207031
4 28.8679618835449
5 26.9091320037842
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 31.889762878418
1 31.3454074859619
2 30.467399597168
3 29.028133392334
4 27.8045806884766
5 26.5256004333496
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 32.970085144043
1 32.6861991882324
2 32.2692413330078
3 32.2987060546875
4 31.6928520202637
5 30.6580657958984
};
\end{axis}

\end{tikzpicture}


==> results/outliers-robustnerf-yoda/rgb_auc_abs_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.034600386973971, ymax=0.476059234640036,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0658117077945256
1 0.0736753076145127
2 0.0717440608878918
3 0.0546666982315194
4 0.0555967496212713
5 0.0702232599735668
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.112359474334662
1 0.0838413840245734
2 0.115322326859438
3 0.126147671722615
4 0.143881404247869
5 0.144903302020519
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.327097285514624
1 0.332594817597275
2 0.319967717426642
3 0.323729583027747
4 0.328128963246762
5 0.323084948898857
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.452811548491848
1 0.449288609673725
2 0.44952250295117
3 0.451131214362434
4 0.455992923382487
5 0.451584027595629
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.290358164772882
1 0.255651226137756
2 0.230762609245267
3 0.24812777640547
4 0.211854423990335
5 0.233202335524994
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.276948342572911
1 0.275870908866663
2 0.26142432129112
3 0.268194386084621
4 0.252995353143984
5 0.258779599514853
};
\end{axis}

\end{tikzpicture}


==> results/outliers-robustnerf-yoda/rgb_ause_mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.210639423131943, ymax=0.473072165250778,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.372499823570251
1 0.38878658413887
2 0.355526149272919
3 0.330785304307938
4 0.321926593780518
5 0.32055202126503
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.356948971748352
1 0.281228005886078
2 0.318536669015884
3 0.28125074505806
4 0.309646517038345
5 0.312596052885056
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.445180237293243
1 0.461143404245377
2 0.454114943742752
3 0.454611003398895
4 0.442018210887909
5 0.411988437175751
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.415060579776764
1 0.414228975772858
2 0.425679504871368
3 0.414031654596329
4 0.396654337644577
5 0.40988951921463
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.396446704864502
1 0.362583607435226
2 0.331197649240494
3 0.296656638383865
4 0.251284539699554
5 0.222568184137344
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.305391907691956
1 0.304578185081482
2 0.289265722036362
3 0.289969176054001
4 0.283308118581772
5 0.253572791814804
};
\end{axis}

\end{tikzpicture}


==> results/outliers-robustnerf-yoda/rgb_nll.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.75080115795136, ymax=8.6979909658432,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 -1.92897379398346
1 -1.76277387142181
2 -1.77176344394684
3 -1.82373678684235
4 -1.78810274600983
5 -1.52512204647064
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 4.15365219116211
1 1.34641313552856
2 5.14016675949097
3 6.40272188186646
4 8.17759132385254
5 7.23034477233887
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 1.32150733470917
1 1.65771079063416
2 1.41209733486176
3 2.28925395011902
4 1.87213480472565
5 3.53308534622192
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 -1.98552918434143
1 -1.77558636665344
2 -1.53825962543488
3 -1.41229212284088
4 -1.02520656585693
5 0.92066901922226
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 -2.22968125343323
1 -2.11836552619934
2 -1.91193342208862
3 -1.77939569950104
4 -1.56170976161957
5 -1.31418573856354
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 -2.23040151596069
1 -2.20161294937134
2 -2.1834020614624
3 -2.17517471313477
4 -2.14038467407227
5 -2.08030223846436
};
\end{axis}

\end{tikzpicture}


==> results/outliers-robustnerf-yoda/ssim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.727704036235809, ymax=0.902812969684601,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.820415914058685
1 0.817623198032379
2 0.817395865917206
3 0.816441357135773
4 0.816671192646027
5 0.809064328670502
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.823957920074463
1 0.797538697719574
2 0.781932473182678
3 0.764523029327393
4 0.746280312538147
5 0.735663533210754
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.798164367675781
1 0.79295688867569
2 0.792002379894257
3 0.782890260219574
4 0.782460868358612
5 0.761709988117218
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.826747179031372
1 0.82200163602829
2 0.815987706184387
3 0.810539424419403
4 0.803120315074921
5 0.782665133476257
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.837179720401764
1 0.831886768341064
2 0.822730958461761
3 0.814397692680359
4 0.802635550498962
5 0.794053316116333
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.894853472709656
1 0.893010199069977
2 0.89177542924881
3 0.892368197441101
4 0.888746082782745
5 0.884374558925629
};
\end{axis}

\end{tikzpicture}


==> results/varyingview-blender-avg/groupplot.tex <==


\pgfplotsset{every axis title/.append style={at={(0.5,0.80)}}} %{at={(0.5,0.84)}}}
\pgfplotsset{every axis x label/.append style={at={(0.5,0.05)}}}
\pgfplotsset{every axis y label/.append style={at={(0.15,0.5)}}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}
%\pgfplotsset{every major tick/.append style={major tick length=2pt}}
%\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{groupplot}[
  group style={group size= 3 by 2, horizontal sep=1.25cm, vertical sep=.5cm},
  tick align=outside,
  tick pos=left,
  xlabel={\#Training views},
  grid=both,
  xmin=-0.1, xmax=3.1,
  xtick={0,1,2,3},
  xticklabels={10,25,50,100},
  xtick style={color=black},
  x grid style={darkgray176,solid},
  y grid style={darkgray176,solid},
  ytick style={color=black},
  tick label style={font=\tiny}
]

%% PSNR
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=3,
legend style={
  nodes={scale=0.8},
  fill opacity=0.8, 
  draw opacity=1, 
  text opacity=1, 
  at={(0.03,1.27)}, %at={(0,1)}, 
  anchor=south west,
  draw=lightgray204},
%title={PSNR ($\uparrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={PSNR~$\rightarrow$},
ymin=9.72981764674187, ymax=33.5846515715122,
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 16.6636991202831
1 18.9260800778866
2 22.089431732893
3 25.8913583755493
};
\addlegendentry{Active-Nerfacto}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 15.0339905023575
1 23.0020382404327
2 28.7999484539032
3 32.2375695705414
};
\addlegendentry{Active-Splatfacto}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 11.6420383453369
1 16.939617395401
2 25.5751316547394
3 24.1629854440689
};
\addlegendentry{MC-Dropout-Nerfacto}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 10.814128279686
1 14.834463596344
2 16.2295293807983
3 18.8653793334961
};
\addlegendentry{Laplace-Nerfacto}
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 14.4432364702225
1 19.2040857076645
2 22.7264596223831
3 26.2551016807556
};
\addlegendentry{Ensemble-Nerfacto}
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 14.8397352695465
1 23.8710536956787
2 28.9771358966827
3 32.5003409385681
};
\addlegendentry{Ensemble-Splatfacto}


%% SSIM
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={SSIM ($\uparrow$)},
ylabel={SSIM~$\rightarrow$},
xlabel=\empty,
xticklabel=\empty,
ymin=0.674020602554083, ymax=0.98147541359067,
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.738683849398512
1 0.774218402628321
2 0.802094682876486
3 0.926547989249229
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.79322224855423
1 0.897723346948624
2 0.942174151539803
3 0.962310820817947
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.687995821237564
1 0.83484023809433
2 0.916148163378239
3 0.913577787578106
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.720224343240261
1 0.810824871063232
2 0.841312795877457
3 0.863632023334503
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.801753900945187
1 0.884820304811001
2 0.915272228419781
3 0.932250469923019
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.765757396817207
1 0.906390659511089
2 0.949835740029812
3 0.967500194907188
};

%% LPIPS
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={LPIPS ($\downarrow$)},
xlabel=\empty,
xticklabel=\empty,
ylabel={$\leftarrow$~LPIPS},
ymin=-0.000818198791239413, ymax=0.5783532019821,
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.279985062777996
1 0.224961265455931
2 0.176664152182639
3 0.0700303260236979
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.279799371957779
1 0.0900458237156272
2 0.0389212146401405
3 0.0255077739711851
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.461992550641298
1 0.234630200080574
2 0.0740542337298393
3 0.114078081445768
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.552027229219675
1 0.428656270727515
2 0.387025682255626
3 0.34832024667412
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.307248320430517
1 0.137690205127001
2 0.0847697923891246
3 0.071297108894214
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.368123140186071
1 0.119201406370848
2 0.0535014395136386
3 0.032853213720955
};

%% NLL
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={NLL ($\downarrow$)},
ylabel={$\leftarrow$~NLL},
ymin=-5.23879613287281, ymax=59.8187038495904,
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 56.8615447594784
1 53.660405933857
2 53.0643546283245
3 -1.98511311411858
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 3.2326698154211
1 -0.116794333793223
2 -1.78987236320972
3 -2.28163704276085
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 38.5643103122711
1 18.654163941741
2 -0.128537941724062
3 5.01765625923872
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 31.9133546706289
1 11.6237800064264
2 3.92043653363362
3 4.54360410497975
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 11.4016357064247
1 3.1857741791755
2 -0.856360723730177
3 0.51405768096447
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 8.49309593439102
1 0.0146828480064869
2 -1.71714656054974
3 -2.18524698913097
};

%% AUSE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUSE ($\downarrow$)},
ylabel={$\leftarrow$~AUSE},
ymin=0.0170564089668915, ymax=0.54449402524624,
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.122965187183581
1 0.0886776973493397
2 0.0917113258037716
3 0.0451249424368143
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.266199482604861
1 0.140032486990094
2 0.0793280289508402
3 0.0410308460704982
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.520519588142633
1 0.400198087096214
2 0.0863040359690785
3 0.260876159183681
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.45965345390141
1 0.406226929277182
2 0.363700481131673
3 0.342410831712186
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.354431057348847
1 0.171594938728958
2 0.0688917730003595
3 0.120604276889935
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.267936123535037
1 0.127147163264453
2 0.079321458702907
3 0.0651468141004443
};


%% AUCE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUCE ($\downarrow$)},
ylabel={$\leftarrow$~AUCE},
ymin=0.136782439513428, ymax=0.370215757639893,
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.330646223636068
1 0.347224324169922
2 0.359605152270508
3 0.345673597783203
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.226187806575521
1 0.278296448789062
2 0.31322091735026
3 0.349556705966797
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.260252238450521
1 0.271074628847656
2 0.293982694659831
3 0.292683799899089
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.211864731246745
1 0.220710273990885
2 0.238496600764974
3 0.257283086082357
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.147393044882813
1 0.200832438077799
2 0.215983462286784
3 0.243144213616536
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.277905577958984
1 0.264977445817057
2 0.289095819967448
3 0.296232796582031
};

\end{groupplot}

\end{tikzpicture}


==> results/varyingview-blender-avg/lpips.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.000818198791239413, ymax=0.5783532019821,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.279985062777996
1 0.224961265455931
2 0.176664152182639
3 0.0700303260236979
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.279799371957779
1 0.0900458237156272
2 0.0389212146401405
3 0.0255077739711851
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.461992550641298
1 0.234630200080574
2 0.0740542337298393
3 0.114078081445768
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.552027229219675
1 0.428656270727515
2 0.387025682255626
3 0.34832024667412
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.307248320430517
1 0.137690205127001
2 0.0847697923891246
3 0.071297108894214
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.368123140186071
1 0.119201406370848
2 0.0535014395136386
3 0.032853213720955
};
\end{axis}

\end{tikzpicture}


==> results/varyingview-blender-avg/psnr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=9.72981764674187, ymax=33.5846515715122,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 16.6636991202831
1 18.9260800778866
2 22.089431732893
3 25.8913583755493
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 15.0339905023575
1 23.0020382404327
2 28.7999484539032
3 32.2375695705414
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 11.6420383453369
1 16.939617395401
2 25.5751316547394
3 24.1629854440689
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 10.814128279686
1 14.834463596344
2 16.2295293807983
3 18.8653793334961
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 14.4432364702225
1 19.2040857076645
2 22.7264596223831
3 26.2551016807556
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 14.8397352695465
1 23.8710536956787
2 28.9771358966827
3 32.5003409385681
};
\end{axis}

\end{tikzpicture}


==> results/varyingview-blender-avg/rgb_auc_abs_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.136782439513428, ymax=0.370215757639893,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.330646223636068
1 0.347224324169922
2 0.359605152270508
3 0.345673597783203
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.226187806575521
1 0.278296448789062
2 0.31322091735026
3 0.349556705966797
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.260252238450521
1 0.271074628847656
2 0.293982694659831
3 0.292683799899089
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.211864731246745
1 0.220710273990885
2 0.238496600764974
3 0.257283086082357
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.147393044882813
1 0.200832438077799
2 0.215983462286784
3 0.243144213616536
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.277905577958984
1 0.264977445817057
2 0.289095819967448
3 0.296232796582031
};
\end{axis}

\end{tikzpicture}


==> results/varyingview-blender-avg/rgb_ause_mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0170564089668915, ymax=0.54449402524624,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.122965187183581
1 0.0886776973493397
2 0.0917113258037716
3 0.0451249424368143
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.266199482604861
1 0.140032486990094
2 0.0793280289508402
3 0.0410308460704982
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.520519588142633
1 0.400198087096214
2 0.0863040359690785
3 0.260876159183681
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.45965345390141
1 0.406226929277182
2 0.363700481131673
3 0.342410831712186
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.354431057348847
1 0.171594938728958
2 0.0688917730003595
3 0.120604276889935
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.267936123535037
1 0.127147163264453
2 0.079321458702907
3 0.0651468141004443
};
\end{axis}

\end{tikzpicture}


==> results/varyingview-blender-avg/rgb_nll.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5.23879613287281, ymax=59.8187038495904,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 56.8615447594784
1 53.660405933857
2 53.0643546283245
3 -1.98511311411858
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 3.2326698154211
1 -0.116794333793223
2 -1.78987236320972
3 -2.28163704276085
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 38.5643103122711
1 18.654163941741
2 -0.128537941724062
3 5.01765625923872
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 31.9133546706289
1 11.6237800064264
2 3.92043653363362
3 4.54360410497975
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 11.4016357064247
1 3.1857741791755
2 -0.856360723730177
3 0.51405768096447
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 8.49309593439102
1 0.0146828480064869
2 -1.71714656054974
3 -2.18524698913097
};
\end{axis}

\end{tikzpicture}


==> results/varyingview-blender-avg/ssim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.674020602554083, ymax=0.98147541359067,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.738683849398512
1 0.774218402628321
2 0.802094682876486
3 0.926547989249229
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.79322224855423
1 0.897723346948624
2 0.942174151539803
3 0.962310820817947
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.687995821237564
1 0.83484023809433
2 0.916148163378239
3 0.913577787578106
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.720224343240261
1 0.810824871063232
2 0.841312795877457
3 0.863632023334503
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.801753900945187
1 0.884820304811001
2 0.915272228419781
3 0.932250469923019
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.765757396817207
1 0.906390659511089
2 0.949835740029812
3 0.967500194907188
};
\end{axis}

\end{tikzpicture}


==> results/varyingview-mipnerf360-auce-coverage/groupplot.tex <==


\pgfplotsset{every axis title/.append style={at={(0.5,0.90)}}} %{at={(0.5,0.84)}}}
\pgfplotsset{every axis x label/.append style={at={(0.5,0.03)}}}
\pgfplotsset{every axis y label/.append style={at={(0.10,0.5)}}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}
%\pgfplotsset{every major tick/.append style={major tick length=2pt}}
%\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{groupplot}[
  group style={group size= 3 by 2, horizontal sep=1.3cm, vertical sep=1.0cm},
  tick align=outside,
  tick pos=left,
  xlabel={$p$},
  ylabel={Empirical Coverage},
  grid=both,
  xmin=-0.05, xmax=1.05,
  xtick={0.0,0.2,0.4,0.6,0.8,1.0},
  %xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
  xtick style={color=black},
  x grid style={darkgray176,solid},
  ymin=-0.05, ymax=1.05,
  ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  %yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}, 
  y grid style={darkgray176,solid},
  ytick style={color=black},
  tick label style={font=\tiny}
]

%% Active-nerfacto
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=-1,
legend style={
  nodes={scale=0.8},
  fill opacity=0.8, 
  draw opacity=1, 
  text opacity=1, 
  at={(0.23,1.2)}, 
  anchor=south west,
  draw=lightgray204},
title={Active-Nerfacto},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
xlabel=\empty,
xticklabel=\empty,
]
\addplot [thick, black, dash pattern=on 1.5pt off 2.475pt]
table {%
0 0
1 1
};
\addlegendentry{Perfect}
\addplot [thick, steelblue31119180]
table {%
0.01 0.0027583630183707
0.02 0.00548032711312246
0.03 0.00819435728622878
0.04 0.010904477864189
0.05 0.0136046625981268
0.06 0.0163056064450088
0.07 0.0190080763456709
0.08 0.0217117727118472
0.09 0.0244135343285531
0.1 0.0271167269876137
0.11 0.0298258809707536
0.12 0.0325376800297104
0.13 0.0352552538493824
0.14 0.0379722321889505
0.15 0.0406955423014747
0.16 0.0434293080772886
0.17 0.0461618490239164
0.18 0.0489006940363506
0.19 0.0516421660235976
0.2 0.0543953311198108
0.21 0.0571474903953251
0.22 0.0599091666945507
0.23 0.0626844657782293
0.24 0.0654647534916032
0.25 0.068249945810756
0.26 0.0710507672676996
0.27 0.0738545412709747
0.28 0.0766741332565252
0.29 0.0795040061376285
0.3 0.0823428312921135
0.31 0.0851942299743485
0.32 0.0880579138840713
0.33 0.0909398318224713
0.34 0.0938345740503154
0.35 0.0967389270625268
0.36 0.0996577281039765
0.37 0.102592703274401
0.38 0.105544840640749
0.39 0.108515332214687
0.4 0.111502376210585
0.41 0.11450050204714
0.42 0.117523349621952
0.43 0.120566898633786
0.44 0.123628865875903
0.45 0.126714978941391
0.46 0.129826757851828
0.47 0.132960543494546
0.48 0.136120799167758
0.49 0.139298886880325
0.5 0.142503831043933
0.51 0.145738445174115
0.52 0.14900019133975
0.53 0.15229764146455
0.54 0.155624369103503
0.55 0.158980504697365
0.56 0.162374140413692
0.57 0.165812393774197
0.58 0.169282848279841
0.59 0.172794790968151
0.6 0.176351342459918
0.61 0.179946440330639
0.62 0.183588384598484
0.63 0.187277857410636
0.64 0.191024189690084
0.65 0.194810734474754
0.66 0.198661687092861
0.67 0.202573103907118
0.68 0.206548371531688
0.69 0.210597882946737
0.7 0.214714009370374
0.71 0.218907826272506
0.72 0.22318367340953
0.73 0.227545582101415
0.74 0.232001604321975
0.75 0.236563862699205
0.76 0.241230614247229
0.77 0.246012322698914
0.78 0.25092016866685
0.79 0.255965712142182
0.8 0.261154178432364
0.81 0.266502308967462
0.82 0.272027516497687
0.83 0.277745639118447
0.84 0.283682669490155
0.85 0.289862415976242
0.86 0.296305913178849
0.87 0.303063762849185
0.88 0.310175112733859
0.89 0.31769236641802
0.9 0.325677768807723
0.91 0.334240129812785
0.92 0.343470610463989
0.93 0.353544458423148
0.94 0.3647030520185
0.95 0.377288821526627
0.96 0.391863543837618
0.97 0.409428999303222
0.98 0.43217476872078
0.99 0.466473378253989
};
\addlegendentry{10\%}
\addplot [thick, darkorange25512714]
table {%
0.01 0.00619073764067179
0.02 0.0110252146264509
0.03 0.0157722467079591
0.04 0.0204748447907135
0.05 0.025159650591703
0.06 0.0298372313477578
0.07 0.0345092437596444
0.08 0.03916745155392
0.09 0.0438304329651375
0.1 0.0484834731479614
0.11 0.0531457793241717
0.12 0.0578107364107243
0.13 0.0624781028393637
0.14 0.0671446226866263
0.15 0.0718070836028199
0.16 0.0764769955867946
0.17 0.0811510238787317
0.18 0.085840237692416
0.19 0.0905316087897363
0.2 0.0952345994956092
0.21 0.0999447742640562
0.22 0.104663049149436
0.23 0.109395678633848
0.24 0.114128433055559
0.25 0.118870971696536
0.26 0.123622904306895
0.27 0.128388116575388
0.28 0.133167787668559
0.29 0.137954529913416
0.3 0.142753069711716
0.31 0.147566952030935
0.32 0.152399110656618
0.33 0.157246232977883
0.34 0.162097571574702
0.35 0.16697526060641
0.36 0.171877396554083
0.37 0.176789565349858
0.38 0.181723620793971
0.39 0.186672393106413
0.4 0.191641142515766
0.41 0.196630020797737
0.42 0.2016463331888
0.43 0.206675985624002
0.44 0.211732677805685
0.45 0.216818432001371
0.46 0.221925490463268
0.47 0.2270629845437
0.48 0.232231337737255
0.49 0.237429508684071
0.5 0.242653118425326
0.51 0.247912236837438
0.52 0.253204848868844
0.53 0.258537199772604
0.54 0.263911206533125
0.55 0.26932222979405
0.56 0.274774306239794
0.57 0.280270786201936
0.58 0.285803955558819
0.59 0.291380665273325
0.6 0.297016424451054
0.61 0.302702167112946
0.62 0.308436363972499
0.63 0.314236211335082
0.64 0.320084834422188
0.65 0.325999122146462
0.66 0.331984829676676
0.67 0.338035861804007
0.68 0.344161223570968
0.69 0.350365571482226
0.7 0.356645533907144
0.71 0.363011590961317
0.72 0.369476998776159
0.73 0.376038462208629
0.74 0.382709403217444
0.75 0.389498246558771
0.76 0.396407025853874
0.77 0.403441312819018
0.78 0.410620620315166
0.79 0.417951738736236
0.8 0.425438040650277
0.81 0.433113003905627
0.82 0.440985283164958
0.83 0.449083252005858
0.84 0.457406807533248
0.85 0.466005777455128
0.86 0.474900215367147
0.87 0.484127922725522
0.88 0.493736931378136
0.89 0.503783526867898
0.9 0.514349326948557
0.91 0.525495637766963
0.92 0.537369616471447
0.93 0.550118806822975
0.94 0.56399759973449
0.95 0.579339192731033
0.96 0.596679261950021
0.97 0.617009154588079
0.98 0.642395051490172
0.99 0.678705549234867
};
\addlegendentry{25\%}
\addplot [thick, forestgreen4416044]
table {%
0.01 0.00724496863168547
0.02 0.0136325386929907
0.03 0.0198822494366912
0.04 0.0260817668388297
0.05 0.0322530650307483
0.06 0.0384035476093023
0.07 0.0445343286556464
0.08 0.050651396998692
0.09 0.0567620997565112
0.1 0.0628646276024606
0.11 0.0689570713377995
0.12 0.0750511671935489
0.13 0.0811411327277436
0.14 0.0872335505572821
0.15 0.093326226041551
0.16 0.0994161729024842
0.17 0.105511574412182
0.18 0.11160561417017
0.19 0.117708447306624
0.2 0.123802948017923
0.21 0.129901886938171
0.22 0.136016319726518
0.23 0.14213997695791
0.24 0.148276094748602
0.25 0.154403819182092
0.26 0.160542128895648
0.27 0.166691044248231
0.28 0.172843329214111
0.29 0.179014213297856
0.3 0.185180654088551
0.31 0.191363061429354
0.32 0.197553174260942
0.33 0.203751391532607
0.34 0.209963445237872
0.35 0.216193151612123
0.36 0.222435339186079
0.37 0.228690264234508
0.38 0.234956764750687
0.39 0.241249965185866
0.4 0.247547709649328
0.41 0.253874160269806
0.42 0.260220799380202
0.43 0.266587344527009
0.44 0.27296272297724
0.45 0.279357487162408
0.46 0.285783403114128
0.47 0.292227423191604
0.48 0.298695339230492
0.49 0.305190022659071
0.5 0.311713754503415
0.51 0.318258447581082
0.52 0.324832794458945
0.53 0.331436971662394
0.54 0.338076011384263
0.55 0.344745767277276
0.56 0.351445441329647
0.57 0.358185079957216
0.58 0.364965361667976
0.59 0.371790903506418
0.6 0.378654008586164
0.61 0.385559254361677
0.62 0.392509484008366
0.63 0.399518240928071
0.64 0.406579493698789
0.65 0.413690757231741
0.66 0.420862619461554
0.67 0.428089568119777
0.68 0.435382635498903
0.69 0.442738706421782
0.7 0.45016680302616
0.71 0.457673670100547
0.72 0.465268046272076
0.73 0.472948458934279
0.74 0.480731052304998
0.75 0.488602624893226
0.76 0.496576013730663
0.77 0.504665437280599
0.78 0.512880442823531
0.79 0.521230316895801
0.8 0.52972552163207
0.81 0.538380142858672
0.82 0.54719391497173
0.83 0.55620561154835
0.84 0.56543107040557
0.85 0.574894634563644
0.86 0.584614435506211
0.87 0.594621492048456
0.88 0.604965265208515
0.89 0.615704132752856
0.9 0.626866080731182
0.91 0.638553711877531
0.92 0.650855117529712
0.93 0.663936092420405
0.94 0.677963214162448
0.95 0.693235127764481
0.96 0.710217988510644
0.97 0.72972517131316
0.98 0.753413043475934
0.99 0.785954885046432
};
\addlegendentry{50\%}
\addplot [thick, crimson2143940]
table {%
0.01 0.0101039585731854
0.02 0.0174664277311492
0.03 0.0246487823182506
0.04 0.0317566886866266
0.05 0.0388243899556113
0.06 0.0458763617786859
0.07 0.0528997841791999
0.08 0.059904068130839
0.09 0.0668983822443339
0.1 0.0738873467181317
0.11 0.0808676346417567
0.12 0.0878458067946476
0.13 0.0948203458421128
0.14 0.101788057028478
0.15 0.108756225710252
0.16 0.115717543131997
0.17 0.122677209823545
0.18 0.129637330420695
0.19 0.136591468417638
0.2 0.143547659698796
0.21 0.150513396480901
0.22 0.15747831430231
0.23 0.164453485449848
0.24 0.171428788072318
0.25 0.178405477953769
0.26 0.18538585985669
0.27 0.192372609434649
0.28 0.199367346976224
0.29 0.206358972721144
0.3 0.213359587429405
0.31 0.220363841468831
0.32 0.227368181799166
0.33 0.234391320937291
0.34 0.24141751345349
0.35 0.248455404602702
0.36 0.255492246379198
0.37 0.262548290234055
0.38 0.269608871062211
0.39 0.276685738688214
0.4 0.283771258552828
0.41 0.290862219932611
0.42 0.297975209765946
0.43 0.305099152502415
0.44 0.312240352709686
0.45 0.319402704955107
0.46 0.326568156253983
0.47 0.333759721283672
0.48 0.340966450515614
0.49 0.348190247635895
0.5 0.355437748134476
0.51 0.362706716027846
0.52 0.369990971824002
0.53 0.37729718288365
0.54 0.384635215911941
0.55 0.391998021473886
0.56 0.39938560099669
0.57 0.406809800799778
0.58 0.414256972041698
0.59 0.421736379598337
0.6 0.429242020447809
0.61 0.436784759554541
0.62 0.444363968280051
0.63 0.451983060192451
0.64 0.459645222465216
0.65 0.467345938357545
0.66 0.47508227725332
0.67 0.482875337967339
0.68 0.490719732244281
0.69 0.498618983315868
0.7 0.506571287161701
0.71 0.514586481547206
0.72 0.522669614049061
0.73 0.530816819351841
0.74 0.539041087863616
0.75 0.547341387513478
0.76 0.555729550219261
0.77 0.564213416777772
0.78 0.572791041276544
0.79 0.581470665588143
0.8 0.590277298715218
0.81 0.599212789735777
0.82 0.608278552087828
0.83 0.617511570682848
0.84 0.626920592073227
0.85 0.636517526938344
0.86 0.646322278547061
0.87 0.656376490345393
0.88 0.666707997417517
0.89 0.677352076673676
0.9 0.688378962736464
0.91 0.699843478451467
0.92 0.71181649232978
0.93 0.724426742365873
0.94 0.737832802059005
0.95 0.752271881543633
0.96 0.768134073570165
0.97 0.786041833558503
0.98 0.807365541142568
0.99 0.835896662493282
};
\addlegendentry{100\%}
%%%%

%% Active-Splatfacto
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
title={Active-Splatfacto},
xlabel=\empty,
xticklabel=\empty,
ylabel=\empty,
yticklabel=\empty,
]
\addplot [thick, black, dash pattern=on 1.5pt off 2.475pt]
table {%
0 0
1 1
};
\addplot [thick, steelblue31119180]
table {%
0.01 0.00447529570666702
0.02 0.00621095350061277
0.03 0.00792888900809367
0.04 0.00963309119799223
0.05 0.0113331238449067
0.06 0.0130288599885597
0.07 0.0147276287094341
0.08 0.0164318068138884
0.09 0.0181361717649604
0.1 0.0198372461556833
0.11 0.021534677322292
0.12 0.0232307197464735
0.13 0.0249403549531452
0.14 0.0266624816206249
0.15 0.0283727521425289
0.16 0.0300890232525836
0.17 0.0318036155816089
0.18 0.0335202637104484
0.19 0.0352375073951595
0.2 0.0369650116284194
0.21 0.0386966774462048
0.22 0.0404328123289666
0.23 0.0421737048833602
0.24 0.0439175154457823
0.25 0.0456810343489474
0.26 0.0474601380335736
0.27 0.0492597280606736
0.28 0.0511324780059971
0.29 0.0530488397086454
0.3 0.05498691058795
0.31 0.0569966585461954
0.32 0.0588910914953672
0.33 0.0607385518368243
0.34 0.0625650138660228
0.35 0.0643914154325276
0.36 0.0662209524867125
0.37 0.0680540901370149
0.38 0.0698974092397565
0.39 0.0717502384239161
0.4 0.0736129854937836
0.41 0.0754750790685951
0.42 0.0773440834496216
0.43 0.0792101889636971
0.44 0.0810731215951919
0.45 0.0829220760484493
0.46 0.084750930749289
0.47 0.0865591328405523
0.48 0.0883624648112228
0.49 0.0901630394339939
0.5 0.0919689448925114
0.51 0.0937766809856121
0.52 0.0955952464910513
0.53 0.0974201987903763
0.54 0.0992532528200005
0.55 0.101100715184047
0.56 0.102965476990532
0.57 0.104903458806929
0.58 0.106777574746874
0.59 0.108658600618664
0.6 0.110553675708297
0.61 0.112471905406434
0.62 0.114402439905378
0.63 0.116349586104985
0.64 0.118316630427427
0.65 0.120306994647815
0.66 0.12232306658877
0.67 0.124369810828312
0.68 0.126440237005944
0.69 0.128543590746329
0.7 0.130681425895282
0.71 0.132862853340114
0.72 0.135080809783621
0.73 0.137343044422223
0.74 0.139655843537178
0.75 0.142019085145002
0.76 0.144472249425025
0.77 0.146967556603698
0.78 0.149481822082942
0.79 0.152064268019432
0.8 0.154725306256388
0.81 0.157466174816135
0.82 0.160295102744719
0.83 0.163228317074571
0.84 0.166264447266518
0.85 0.169429048518893
0.86 0.172725242784286
0.87 0.176182561285175
0.88 0.179828700893928
0.89 0.183739674704228
0.9 0.187819827728897
0.91 0.192194610009022
0.92 0.196920665420438
0.93 0.202104946262604
0.94 0.207861039740094
0.95 0.214428196302149
0.96 0.222011497751127
0.97 0.231167807427753
0.98 0.243158498168539
0.99 0.261517461878748
};
\addplot [thick, darkorange25512714]
table {%
0.01 0.0106000166589701
0.02 0.0134810733117778
0.03 0.0163537806372817
0.04 0.0192196788842284
0.05 0.0220895140051397
0.06 0.0249571203385873
0.07 0.0278198496941752
0.08 0.0306902559018429
0.09 0.0335563517584542
0.1 0.0364190550976199
0.11 0.0392836335163388
0.12 0.0421464709170888
0.13 0.0450091909746504
0.14 0.0478733678331745
0.15 0.0507365311550155
0.16 0.053596617976977
0.17 0.0564627198393551
0.18 0.0593305634470871
0.19 0.0622004784998503
0.2 0.0650672947916242
0.21 0.0679371172030388
0.22 0.0708106539838224
0.23 0.0736913649157465
0.24 0.0765728167900511
0.25 0.079451832467736
0.26 0.0823320984385802
0.27 0.0852192850815003
0.28 0.08810651734929
0.29 0.0910069437486867
0.3 0.0939416944406049
0.31 0.0969979403945762
0.32 0.0998730116825304
0.33 0.102747536945833
0.34 0.105622876184682
0.35 0.108507931286035
0.36 0.11139757978353
0.37 0.114292516181235
0.38 0.117194050146903
0.39 0.120101992177939
0.4 0.123018464835263
0.41 0.125952071650301
0.42 0.128890702734081
0.43 0.131834878004023
0.44 0.13478701960551
0.45 0.137751083136861
0.46 0.140732537839739
0.47 0.143717139010105
0.48 0.14671765763081
0.49 0.149735493387926
0.5 0.152765005688576
0.51 0.155808563246885
0.52 0.158868537107366
0.53 0.161957470129419
0.54 0.165061291385593
0.55 0.168197817115627
0.56 0.171367499811952
0.57 0.174666269702803
0.58 0.177829607021504
0.59 0.18101621481651
0.6 0.184223416362725
0.61 0.187457483814366
0.62 0.19071821669688
0.63 0.194006772892585
0.64 0.197327400048009
0.65 0.200681341097868
0.66 0.204067628640482
0.67 0.207490273600693
0.68 0.210957557695227
0.69 0.214464799543275
0.7 0.218013868978932
0.71 0.221617924974769
0.72 0.225275198327416
0.73 0.228988376399205
0.74 0.232769355436806
0.75 0.236617119426299
0.76 0.240598939459925
0.77 0.244605154450367
0.78 0.248650489216135
0.79 0.252777593159709
0.8 0.257010751310465
0.81 0.261343272236843
0.82 0.265803804715545
0.83 0.270386714134838
0.84 0.275117860268604
0.85 0.280014105611629
0.86 0.28508300355314
0.87 0.290370052636898
0.88 0.295923202082853
0.89 0.301765457856349
0.9 0.307828434571518
0.91 0.314270712138431
0.92 0.321162978293597
0.93 0.328632979737236
0.94 0.336819235790855
0.95 0.345997741187934
0.96 0.356430187564898
0.97 0.36885113144829
0.98 0.384707002592196
0.99 0.408198618406277
};
\addplot [thick, forestgreen4416044]
table {%
0.01 0.0154420916590606
0.02 0.020211725101579
0.03 0.0249912979513173
0.04 0.029757363342014
0.05 0.034533038001498
0.06 0.0393027265771483
0.07 0.0440784027785916
0.08 0.0488416587858009
0.09 0.0536087180205859
0.1 0.0583731026243194
0.11 0.0631379030843024
0.12 0.067905918498334
0.13 0.0726673610740865
0.14 0.0774347212574974
0.15 0.0821965243022183
0.16 0.0869633442954088
0.17 0.0917163391351455
0.18 0.0964742509656715
0.19 0.101228816674748
0.2 0.105992937924092
0.21 0.110754817611819
0.22 0.115514210683848
0.23 0.120277239248955
0.24 0.125039649357884
0.25 0.129811524818623
0.26 0.134576114162174
0.27 0.139346295566303
0.28 0.144128588555303
0.29 0.148920854052014
0.3 0.153741558482616
0.31 0.158644482858932
0.32 0.163398946393594
0.33 0.168154838288872
0.34 0.172917432553191
0.35 0.177682875818755
0.36 0.182454205906678
0.37 0.187233022789969
0.38 0.192019174160761
0.39 0.196816833977923
0.4 0.20162183592545
0.41 0.20643884990898
0.42 0.211271052137705
0.43 0.216110682070977
0.44 0.220966190694545
0.45 0.225832780157246
0.46 0.23070985500814
0.47 0.235598255418214
0.48 0.240515148706265
0.49 0.245437696578704
0.5 0.250373603368227
0.51 0.255336875641989
0.52 0.260320816690678
0.53 0.265326679027623
0.54 0.270351043012186
0.55 0.275405480706472
0.56 0.280489448656538
0.57 0.285652913891572
0.58 0.290746797523548
0.59 0.295866527893141
0.6 0.301012694605614
0.61 0.306191486679041
0.62 0.311399145809063
0.63 0.316649238395657
0.64 0.321930259491583
0.65 0.327246673198643
0.66 0.332604525500773
0.67 0.33800271791452
0.68 0.34343115650162
0.69 0.348919050080947
0.7 0.354445851287279
0.71 0.360027501435652
0.72 0.365673241544315
0.73 0.371378104150406
0.74 0.377158174700739
0.75 0.383015115452831
0.76 0.388962797464518
0.77 0.394976798448479
0.78 0.401060599477021
0.79 0.407243595228857
0.8 0.413529570075536
0.81 0.41993943680617
0.82 0.426477511334785
0.83 0.433154009254529
0.84 0.440003601755875
0.85 0.447036789941316
0.86 0.454274881407395
0.87 0.4617490364596
0.88 0.469492129833125
0.89 0.477578824721162
0.9 0.485968914317837
0.91 0.494795316305141
0.92 0.504131928339475
0.93 0.514090102443935
0.94 0.524881101489389
0.95 0.536732257431592
0.96 0.550032072251295
0.97 0.565553977978781
0.98 0.584830513651391
0.99 0.61234133140028
};
\addplot [thick, crimson2143940]
table {%
0.01 0.0207873640610694
0.02 0.0281323704181471
0.03 0.0354920586404265
0.04 0.0428423400509216
0.05 0.0501935017130135
0.06 0.0575389244240149
0.07 0.0648734411118553
0.08 0.0722125193797375
0.09 0.0795432258225546
0.1 0.0868597510437475
0.11 0.0941798632747825
0.12 0.101483459727502
0.13 0.108770536270458
0.14 0.11604543725089
0.15 0.123327048457192
0.16 0.130591345218539
0.17 0.137846629475701
0.18 0.145092493691974
0.19 0.152340489538969
0.2 0.159575646031932
0.21 0.166806440520818
0.22 0.174020773679423
0.23 0.181231889123003
0.24 0.188442111745832
0.25 0.195649822001483
0.26 0.202849928801398
0.27 0.210055041747731
0.28 0.217246971987404
0.29 0.224433087370184
0.3 0.231654276925206
0.31 0.238927988577375
0.32 0.246085419105423
0.33 0.253228878325377
0.34 0.260353728695605
0.35 0.267483146472936
0.36 0.274599471947556
0.37 0.281713128979667
0.38 0.288827958088102
0.39 0.295950259928622
0.4 0.303057854457844
0.41 0.310173516111135
0.42 0.317283406811425
0.43 0.324389097452795
0.44 0.331508051016097
0.45 0.338636402168584
0.46 0.345765035858338
0.47 0.352899673180705
0.48 0.3600339216259
0.49 0.367172796352002
0.5 0.374322900388334
0.51 0.381487146485244
0.52 0.388661737733055
0.53 0.395845751942287
0.54 0.403018105711307
0.55 0.410208296637321
0.56 0.417426927836278
0.57 0.424696247600334
0.58 0.431898162533304
0.59 0.439108468584131
0.6 0.446336174707485
0.61 0.45358850455816
0.62 0.460851760440983
0.63 0.468133163499744
0.64 0.475442434336714
0.65 0.482762634093814
0.66 0.490119034105781
0.67 0.497502769072972
0.68 0.504901972636084
0.69 0.512331140006484
0.7 0.519799749251311
0.71 0.527298745631314
0.72 0.53484548310612
0.73 0.542432761224766
0.74 0.550069306932245
0.75 0.55774987553091
0.76 0.565503536462906
0.77 0.573298138293731
0.78 0.581148251626083
0.79 0.589072857292034
0.8 0.597088126814688
0.81 0.605186610287904
0.82 0.613393788599743
0.83 0.62171073564274
0.84 0.630143469962503
0.85 0.63871508405653
0.86 0.647441953027095
0.87 0.656352221154003
0.88 0.665476160103159
0.89 0.674843939940605
0.9 0.684477545322429
0.91 0.694446575687311
0.92 0.704820931321231
0.93 0.715673046036438
0.94 0.727156123008848
0.95 0.739463817945248
0.96 0.752893502979164
0.97 0.768008259789659
0.98 0.785923032675035
0.99 0.809847779262083
};

%% MC-Dropout-Nerfacto
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
title={MC-Dropout-Nerfacto},
xlabel=\empty,
xticklabel=\empty,
ylabel=\empty,
yticklabel=\empty,
]
\addplot [thick, black, dash pattern=on 1.5pt off 2.475pt]
table {%
0 0
1 1
};
\addplot [thick, steelblue31119180]
table {%
0.01 0.00109300901222881
0.02 0.00217971071370254
0.03 0.00326732378166644
0.04 0.00435579714893314
0.05 0.00544210788340257
0.06 0.0065319228323264
0.07 0.00761824680971003
0.08 0.00870736236339196
0.09 0.0097952385048846
0.1 0.0108880973233545
0.11 0.0119830545156304
0.12 0.0130764064794331
0.13 0.0141750233188692
0.14 0.0152746702622769
0.15 0.0163796629388865
0.16 0.0174852978660286
0.17 0.0185935258362347
0.18 0.0197059716315143
0.19 0.0208226825284992
0.2 0.0219408521468941
0.21 0.0230609247709025
0.22 0.024186136232048
0.23 0.0253170141636427
0.24 0.0264477668016951
0.25 0.0275867675485842
0.26 0.02872716887182
0.27 0.0298761843008669
0.28 0.0310290980316266
0.29 0.032183336560087
0.3 0.033347219368137
0.31 0.0345177817505761
0.32 0.03569119922835
0.33 0.0368729147632807
0.34 0.0380630387283896
0.35 0.0392616262338124
0.36 0.0404650424553336
0.37 0.0416763415795921
0.38 0.0428950199147615
0.39 0.044124186472933
0.4 0.0453605496380127
0.41 0.0466052738602312
0.42 0.0478571904617093
0.43 0.0491208644441051
0.44 0.0503947663807217
0.45 0.0516773006091374
0.46 0.0529720786404276
0.47 0.0542779412679284
0.48 0.0555959198820947
0.49 0.0569277949496417
0.5 0.0582720363768674
0.51 0.0596308557376566
0.52 0.0610006168720089
0.53 0.0623888493235491
0.54 0.0637958530907719
0.55 0.0652165249109784
0.56 0.0666530691437181
0.57 0.0681130105762512
0.58 0.0695868710467541
0.59 0.0710837281217761
0.6 0.0725989836568631
0.61 0.0741340672283297
0.62 0.0756954317469741
0.63 0.0772821882712487
0.64 0.0788950915755934
0.65 0.0805325535002703
0.66 0.0821953173118713
0.67 0.0838879240658052
0.68 0.0856184632704655
0.69 0.0873844341711065
0.7 0.0891823730240835
0.71 0.0910206109121701
0.72 0.0928979413404045
0.73 0.094822416820929
0.74 0.0967922616280104
0.75 0.098814090669217
0.76 0.100888296368559
0.77 0.103024699309039
0.78 0.105225031277153
0.79 0.107492372494217
0.8 0.109835934921424
0.81 0.11226158743121
0.82 0.114782491715812
0.83 0.117401228884167
0.84 0.120131848931718
0.85 0.12299302110906
0.86 0.125999075722861
0.87 0.129170624115522
0.88 0.132525096633262
0.89 0.136101622657191
0.9 0.139926442942648
0.91 0.144059773787428
0.92 0.148559961392467
0.93 0.153537130281561
0.94 0.159101125212734
0.95 0.165459241468442
0.96 0.172944845293944
0.97 0.182150129061739
0.98 0.194380573840001
0.99 0.213576252218674
};
\addplot [thick, darkorange25512714]
table {%
0.01 0.00110953540041035
0.02 0.00222038430190046
0.03 0.00332791727421956
0.04 0.00443958589145554
0.05 0.0055540351772983
0.06 0.00666937974505028
0.07 0.00778408908532483
0.08 0.00890328862519913
0.09 0.0100216455645269
0.1 0.0111438679633077
0.11 0.0122704512938929
0.12 0.0133943474638181
0.13 0.0145214226955066
0.14 0.0156523249708181
0.15 0.0167873750331505
0.16 0.017922438040264
0.17 0.0190636415663093
0.18 0.0202096978245487
0.19 0.0213547964135601
0.2 0.0225078824611743
0.21 0.0236627007993472
0.22 0.0248178616067636
0.23 0.0259801242381147
0.24 0.0271483647441691
0.25 0.0283176379373465
0.26 0.0294907883665664
0.27 0.0306755383317633
0.28 0.0318625161533389
0.29 0.0330594161310542
0.3 0.0342594458933949
0.31 0.0354672002428207
0.32 0.0366821490096841
0.33 0.037906070945896
0.34 0.0391347904297107
0.35 0.040370742376453
0.36 0.0416142660874585
0.37 0.0428646232757939
0.38 0.0441242950220349
0.39 0.0453899770811507
0.4 0.0466667756188042
0.41 0.0479522241395451
0.42 0.0492474910667338
0.43 0.0505543687229333
0.44 0.0518696713799294
0.45 0.0531982522284875
0.46 0.05453967666404
0.47 0.0558903037080472
0.48 0.0572527997630426
0.49 0.0586293970429032
0.5 0.0600178964831634
0.51 0.0614216496006821
0.52 0.062841865005707
0.53 0.0642770587331854
0.54 0.0657250778289238
0.55 0.0671946066019727
0.56 0.0686773750062947
0.57 0.0701808536473198
0.58 0.0717036601635601
0.59 0.073244083092022
0.6 0.0748076888264147
0.61 0.0763943650146626
0.62 0.0780086905678564
0.63 0.0796459494301939
0.64 0.0813049742656454
0.65 0.0829937866846527
0.66 0.0847119267121834
0.67 0.0864645981496395
0.68 0.0882489371195407
0.69 0.0900628083985954
0.7 0.0919182374939594
0.71 0.0938122101833794
0.72 0.0957489195687272
0.73 0.0977289652470782
0.74 0.0997587184871615
0.75 0.101838145300961
0.76 0.103972994630334
0.77 0.106170585585525
0.78 0.10843341183733
0.79 0.110763466780479
0.8 0.113168315910164
0.81 0.115655584402542
0.82 0.118243822669714
0.83 0.120932556287789
0.84 0.12373963756387
0.85 0.12667100029471
0.86 0.12974609799476
0.87 0.132988098138169
0.88 0.136422765773795
0.89 0.140077496748081
0.9 0.143981340808704
0.91 0.148200226320794
0.92 0.152787153223059
0.93 0.15784442020525
0.94 0.163505830455204
0.95 0.169964223174389
0.96 0.17756003013218
0.97 0.186886680879192
0.98 0.199247534131495
0.99 0.218590315126864
};
\addplot [thick, forestgreen4416044]
table {%
0.01 0.00316537781416682
0.02 0.004756127822959
0.03 0.00634612138562118
0.04 0.00793741643282517
0.05 0.00952946187447106
0.06 0.0111196305057652
0.07 0.0127131944702895
0.08 0.0143055770471324
0.09 0.0159037702406656
0.1 0.0175019838312005
0.11 0.0191009178131625
0.12 0.0207029175725869
0.13 0.0223061559229535
0.14 0.0239130477763979
0.15 0.0255231172656994
0.16 0.0271396344234935
0.17 0.0287629836328378
0.18 0.0303878641325008
0.19 0.032017805034956
0.2 0.0336525426510715
0.21 0.0352959679798495
0.22 0.0369430694778898
0.23 0.0386013172189139
0.24 0.0402682748398071
0.25 0.0419426877045159
0.26 0.0436267817237407
0.27 0.0453210671587974
0.28 0.0470228435975193
0.29 0.0487405116017623
0.3 0.0504721694741557
0.31 0.052216992057133
0.32 0.0539755483177592
0.33 0.0557400004194598
0.34 0.0574984991552493
0.35 0.0592569429668116
0.36 0.0610179747107388
0.37 0.0627837659155299
0.38 0.0645675658930783
0.39 0.0663562193360551
0.4 0.068158510496084
0.41 0.0699747528946967
0.42 0.0718058498572605
0.43 0.0736462165234518
0.44 0.0755019923958541
0.45 0.0773672872243511
0.46 0.0792491545861715
0.47 0.0811456006678339
0.48 0.0830568227266463
0.49 0.0849847863535769
0.5 0.086929643217981
0.51 0.0888907452888612
0.52 0.0908712547607768
0.53 0.0928747254412838
0.54 0.094900430202795
0.55 0.096947856619258
0.56 0.0990126120211637
0.57 0.101108160504671
0.58 0.103226615773999
0.59 0.105369866479215
0.6 0.107547213959588
0.61 0.109756362803069
0.62 0.111994213040246
0.63 0.11426812778252
0.64 0.116579245911218
0.65 0.118922791197199
0.66 0.121308140185172
0.67 0.123729569711802
0.68 0.126201435324509
0.69 0.128719198477195
0.7 0.131287215196801
0.71 0.133910292785836
0.72 0.136583626168368
0.73 0.139323566725891
0.74 0.142130174724481
0.75 0.145004927932407
0.76 0.147956408648868
0.77 0.150990454617564
0.78 0.154118986510208
0.79 0.157346035186616
0.8 0.160668257565637
0.81 0.164109165245279
0.82 0.167678891847272
0.83 0.171395230231913
0.84 0.175258813777722
0.85 0.179292418780845
0.86 0.183516537289132
0.87 0.187959317412973
0.88 0.192658497786485
0.89 0.197653128692536
0.9 0.20298927694211
0.91 0.208747162857745
0.92 0.2149998991839
0.93 0.221878816232159
0.94 0.22955913054402
0.95 0.23830577797946
0.96 0.248569095881467
0.97 0.261136202896557
0.98 0.277720271876664
0.99 0.303471697267542
};
\addplot [thick, crimson2143940]
table {%
0.01 0.00469960536354181
0.02 0.00642655960281116
0.03 0.00815435226578558
0.04 0.00988608098817103
0.05 0.0116202812088228
0.06 0.0133561258802317
0.07 0.0150944073851411
0.08 0.0168339121932732
0.09 0.0185771241651057
0.1 0.0203252942362732
0.11 0.0220762169880818
0.12 0.0238214625797949
0.13 0.025573439102436
0.14 0.0273323000165146
0.15 0.0290912798326214
0.16 0.0308556260094729
0.17 0.0326219660679284
0.18 0.0343979846294874
0.19 0.0361805771449961
0.2 0.0379679248787496
0.21 0.039767663285751
0.22 0.0415727819505683
0.23 0.043382241287209
0.24 0.0452023513444993
0.25 0.0470259554494309
0.26 0.0488590644148831
0.27 0.0507083962762454
0.28 0.0525622635730496
0.29 0.0544273753311283
0.3 0.0562997921679049
0.31 0.0581810139242054
0.32 0.0600802895034209
0.33 0.0619856986989884
0.34 0.0638977250093474
0.35 0.0658256245479467
0.36 0.0677662293903825
0.37 0.0697144217445628
0.38 0.0716733917392084
0.39 0.0736370251294637
0.4 0.0756180499309055
0.41 0.0776035846787253
0.42 0.079602814103612
0.43 0.0816273388564095
0.44 0.0836605977856735
0.45 0.0857005518694346
0.46 0.0877643446411578
0.47 0.0898374440482898
0.48 0.0919341606815205
0.49 0.0940487738037853
0.5 0.0961873074301877
0.51 0.0983385265274653
0.52 0.100511595683803
0.53 0.102707536029901
0.54 0.104924922623684
0.55 0.10716999970051
0.56 0.109440360396999
0.57 0.111731389130133
0.58 0.114053323809394
0.59 0.11640004119882
0.6 0.118777825012228
0.61 0.121197060162219
0.62 0.12364440358026
0.63 0.126126683040307
0.64 0.128644731444673
0.65 0.131203755417093
0.66 0.133805743696851
0.67 0.136451530532088
0.68 0.139141740265162
0.69 0.141884052820827
0.7 0.144680707144204
0.71 0.147536797640635
0.72 0.150451670225845
0.73 0.15342567398404
0.74 0.156474737882421
0.75 0.15959790790831
0.76 0.162798895101844
0.77 0.166089255088235
0.78 0.169468253138857
0.79 0.172950075975018
0.8 0.17654832683432
0.81 0.180270622377508
0.82 0.184130545370772
0.83 0.18814704481123
0.84 0.192309901979969
0.85 0.196653813885792
0.86 0.201204553303425
0.87 0.205990933309552
0.88 0.211046363003448
0.89 0.216403635932808
0.9 0.222129197678801
0.91 0.228293804838358
0.92 0.234982310558846
0.93 0.242336563319486
0.94 0.250531784180623
0.95 0.259850717077832
0.96 0.270752566438148
0.97 0.284064304800328
0.98 0.301571915883828
0.99 0.328641956389794
};

%% %% Laplace-Nerfacto
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
title={Laplace-Nerfacto},
%xlabel=\empty,
%xticklabel=\empty,
%ylabel=\empty,
%yticklabel=\empty,
]
\addplot [thick, black, dash pattern=on 1.5pt off 2.475pt]
table {%
0 0
1 1
};
\addplot [thick, steelblue31119180]
table {%
0.01 0.00037814116432142
0.02 0.000755830072978924
0.03 0.00113508577811896
0.04 0.00151648856357501
0.05 0.00189657743076169
0.06 0.00227717089708319
0.07 0.00265780913654432
0.08 0.00303860534041014
0.09 0.00342183387054013
0.1 0.00380477980971366
0.11 0.00418972169344814
0.12 0.00457369911411319
0.13 0.00495966701966969
0.14 0.00534637628044907
0.15 0.00573245638684873
0.16 0.00611962798806919
0.17 0.00650844294764526
0.18 0.00689655514256927
0.19 0.00728710976353989
0.2 0.00767991025093654
0.21 0.00807396784341517
0.22 0.00846986813409657
0.23 0.00886613805425555
0.24 0.00926369037266561
0.25 0.00966167795763392
0.26 0.0100623295639596
0.27 0.0104646666798409
0.28 0.0108701491522219
0.29 0.0112746522208668
0.3 0.0116842561761544
0.31 0.0120956643291291
0.32 0.0125080534130468
0.33 0.012922104295638
0.34 0.0133398949581346
0.35 0.0137599705744872
0.36 0.014182174784157
0.37 0.0146074027843263
0.38 0.0150363304255627
0.39 0.0154690443191752
0.4 0.0159035022321058
0.41 0.0163417659170245
0.42 0.0167807535330627
0.43 0.0172247013304841
0.44 0.0176705300251886
0.45 0.0181201375359193
0.46 0.018579505717125
0.47 0.0190402411434762
0.48 0.0195046400641149
0.49 0.0199730459274289
0.5 0.0204449030953921
0.51 0.0209238373011609
0.52 0.0214094981814623
0.53 0.021898984262113
0.54 0.0223935614756317
0.55 0.0228930035756236
0.56 0.0234003889846543
0.57 0.0239151918566123
0.58 0.0244364996844491
0.59 0.0249621319121638
0.6 0.025497858156186
0.61 0.0260413092170158
0.62 0.0265931233904107
0.63 0.0271511917772153
0.64 0.0277212146657906
0.65 0.0283021252606194
0.66 0.0288913989953861
0.67 0.0294935516327465
0.68 0.0301065133143786
0.69 0.030729421659424
0.7 0.0313682204263831
0.71 0.0320190630408676
0.72 0.0326866752858394
0.73 0.0333725944561305
0.74 0.0340740210230203
0.75 0.0347933381130718
0.76 0.035531522562002
0.77 0.0362936529947803
0.78 0.037078859508242
0.79 0.0378879293799339
0.8 0.0387247121822133
0.81 0.0395938971054823
0.82 0.0404962453221044
0.83 0.0414341403226066
0.84 0.0424149999951745
0.85 0.0434449153170604
0.86 0.0445249525785814
0.87 0.0456685875068438
0.88 0.0468788491575007
0.89 0.0481697381524294
0.9 0.049556016733883
0.91 0.0510543153575168
0.92 0.0526942357360444
0.93 0.0545028219064909
0.94 0.0565400637169898
0.95 0.058874485512515
0.96 0.0616351359371941
0.97 0.0650407875706055
0.98 0.0696064021987781
0.99 0.0768584644315835
};
\addplot [thick, darkorange25512714]
table {%
0.01 0.000367399761573194
0.02 0.000734639363036068
0.03 0.00110068286481864
0.04 0.00147006224598053
0.05 0.00183935001781382
0.06 0.00220936644719233
0.07 0.00258018805330974
0.08 0.00294963840561582
0.09 0.00332230088227562
0.1 0.00369687278125201
0.11 0.00407024454830951
0.12 0.00444408261701103
0.13 0.00481776989701158
0.14 0.00519500044025068
0.15 0.00557187012738393
0.16 0.00595044968804241
0.17 0.00632986366318033
0.18 0.00671094090464243
0.19 0.00709323744943637
0.2 0.00747632247936251
0.21 0.00786066230500273
0.22 0.00824843727927873
0.23 0.00863513879257546
0.24 0.00902383705725219
0.25 0.00941524452753146
0.26 0.00980762808085219
0.27 0.0102019292250128
0.28 0.0105981175250476
0.29 0.0109972904362339
0.3 0.0113974475884176
0.31 0.0118001000817758
0.32 0.0122054986826166
0.33 0.0126117268950529
0.34 0.0130205773969011
0.35 0.0134333535736006
0.36 0.0138480303585429
0.37 0.0142670942739217
0.38 0.0146880211738294
0.39 0.015110944394286
0.4 0.0155376912610065
0.41 0.015970071533617
0.42 0.0164057482621382
0.43 0.0168429785354559
0.44 0.0172833980188511
0.45 0.0177284283111697
0.46 0.0181769309946237
0.47 0.0186299475513865
0.48 0.0190856432511017
0.49 0.0195488921188858
0.5 0.0200134472442111
0.51 0.0204823242163775
0.52 0.0209590748764448
0.53 0.021440188254017
0.54 0.0219285468117416
0.55 0.0224234878798114
0.56 0.02292774780785
0.57 0.0234349829708261
0.58 0.0239489673721557
0.59 0.0244709231800082
0.6 0.0249971603513484
0.61 0.0255345434309736
0.62 0.0260790241927983
0.63 0.0266302437820226
0.64 0.0271916641226985
0.65 0.0277649494432454
0.66 0.0283502774366046
0.67 0.028943852089906
0.68 0.0295504782606683
0.69 0.0301690585437528
0.7 0.0308012253797921
0.71 0.0314467637415632
0.72 0.0321091569073335
0.73 0.0327869263905576
0.74 0.033478735018497
0.75 0.0341893605041789
0.76 0.0349216157928015
0.77 0.0356749844269135
0.78 0.0364539537461675
0.79 0.0372573540485744
0.8 0.0380875874835936
0.81 0.0389481134360232
0.82 0.0398456789230327
0.83 0.0407796291913894
0.84 0.0417543700362452
0.85 0.0427724057490737
0.86 0.0438465497071009
0.87 0.0449796424034933
0.88 0.0461828867018365
0.89 0.0474662575320832
0.9 0.0488463988768952
0.91 0.0503404545738154
0.92 0.051969118713226
0.93 0.0537676869301953
0.94 0.0557920268334033
0.95 0.0581138878375881
0.96 0.0608603886828259
0.97 0.0642570078249221
0.98 0.068812500182422
0.99 0.0760548082832234
};
\addplot [thick, forestgreen4416044]
table {%
0.01 0.00036294166697893
0.02 0.000727815427616006
0.03 0.00109240214627246
0.04 0.00145681456575261
0.05 0.00182276229963349
0.06 0.00218861653820055
0.07 0.00255558775185035
0.08 0.00292307681561652
0.09 0.00329085272314208
0.1 0.00365898618568347
0.11 0.00402791143914605
0.12 0.00439726606502977
0.13 0.00476876352691428
0.14 0.00514066190601282
0.15 0.00551292166293093
0.16 0.00588758057338353
0.17 0.00626419143654949
0.18 0.00664070342148719
0.19 0.00701978250113672
0.2 0.00739862914673728
0.21 0.00777869316281234
0.22 0.00816057526440596
0.23 0.00854269789459294
0.24 0.00892724552376211
0.25 0.00931660954478444
0.26 0.00970749349069052
0.27 0.0100988023710972
0.28 0.0104921547430835
0.29 0.0108873273409469
0.3 0.0112857300372856
0.31 0.0116846736192747
0.32 0.0120863645963318
0.33 0.012491116303367
0.34 0.0128997041623894
0.35 0.0133105358044971
0.36 0.0137234353622244
0.37 0.0141395760245488
0.38 0.0145566255945641
0.39 0.014976842605047
0.4 0.0154001120679971
0.41 0.0158273077393794
0.42 0.0162581521648454
0.43 0.0166918363171446
0.44 0.017129634553383
0.45 0.0175732436586831
0.46 0.0180186261452719
0.47 0.0184671846539683
0.48 0.0189213538679008
0.49 0.0193799227069413
0.5 0.0198439209024855
0.51 0.0203124793994768
0.52 0.0207853162609908
0.53 0.0212632119824677
0.54 0.0217484570313494
0.55 0.0222407212147017
0.56 0.022738292694581
0.57 0.0232402682224687
0.58 0.0237489514932626
0.59 0.0242653160222867
0.6 0.0247868862377942
0.61 0.0253171422186502
0.62 0.0258582699884766
0.63 0.026407035684893
0.64 0.0269647991427731
0.65 0.0275311120477582
0.66 0.028106682602247
0.67 0.0286962106998856
0.68 0.0292959894675004
0.69 0.0299084812771661
0.7 0.0305351250363721
0.71 0.0311769635158924
0.72 0.0318334501996377
0.73 0.0325045547780485
0.74 0.0331935556705175
0.75 0.0338998603015756
0.76 0.0346274086193956
0.77 0.0353738922891186
0.78 0.0361476235296986
0.79 0.0369425453389707
0.8 0.0377698871869566
0.81 0.0386231540363454
0.82 0.0395140913970654
0.83 0.0404401092023593
0.84 0.0414110746605409
0.85 0.0424272312767468
0.86 0.0434963709928338
0.87 0.0446288541737136
0.88 0.045827312333098
0.89 0.0471040607797234
0.9 0.0484791087135136
0.91 0.0499677873930057
0.92 0.0515933408784352
0.93 0.0533900751639236
0.94 0.0554143866329746
0.95 0.0577367773743174
0.96 0.0604855340504448
0.97 0.0638842879981031
0.98 0.0684349060374093
0.99 0.0756619299154587
};
\addplot [thick, crimson2143940]
table {%
0.01 0.000385586052893187
0.02 0.000774830072292603
0.03 0.00116455055085382
0.04 0.00155553540760761
0.05 0.00194318751669756
0.06 0.00233201250332926
0.07 0.00272182094237123
0.08 0.00311121426337346
0.09 0.00350099009275276
0.1 0.00389053692647368
0.11 0.00428193346315669
0.12 0.00467094957911745
0.13 0.005063805035165
0.14 0.0054536975193775
0.15 0.00584624036350607
0.16 0.00623889986294819
0.17 0.00663321176732662
0.18 0.00702906964083998
0.19 0.0074240118326079
0.2 0.00781990814005725
0.21 0.00821853761675287
0.22 0.00861654389984682
0.23 0.0090180704138172
0.24 0.00941928896393027
0.25 0.00982375325137267
0.26 0.0102283296035882
0.27 0.0106341242087553
0.28 0.0110427184068576
0.29 0.011454929551935
0.3 0.0118678274000244
0.31 0.0122821636321762
0.32 0.0126989818797356
0.33 0.0131183333461411
0.34 0.0135405105554278
0.35 0.0139641647731716
0.36 0.0143896830727589
0.37 0.0148185364329378
0.38 0.0152511982514773
0.39 0.0156860192555346
0.4 0.0161260068501778
0.41 0.0165673791305803
0.42 0.0170133403649031
0.43 0.0174591448288839
0.44 0.0179122010348539
0.45 0.0183659027876156
0.46 0.0188245954336037
0.47 0.0192893184182572
0.48 0.019756865326766
0.49 0.0202284524928598
0.5 0.0207060647745485
0.51 0.0211883113718295
0.52 0.021674103620478
0.53 0.022166491107505
0.54 0.0226627580808503
0.55 0.0231683375143624
0.56 0.0236784909368926
0.57 0.0241942887288913
0.58 0.0247166271764182
0.59 0.0252482934655241
0.6 0.0257846571616771
0.61 0.0263289649747943
0.62 0.0268810776750544
0.63 0.0274421591442911
0.64 0.0280130974709845
0.65 0.0285943333603039
0.66 0.0291870599836927
0.67 0.029790602226117
0.68 0.0304018172589419
0.69 0.0310314549496127
0.7 0.0316730655200731
0.71 0.0323259894288187
0.72 0.0329940555450008
0.73 0.0336790096213287
0.74 0.0343793595715194
0.75 0.035097152255645
0.76 0.0358368132374494
0.77 0.0365971560206097
0.78 0.0373814333405415
0.79 0.0381887186302942
0.8 0.0390285948121841
0.81 0.0398956974772409
0.82 0.0407994879664862
0.83 0.0417366725379284
0.84 0.0427174576890422
0.85 0.0437461177633586
0.86 0.0448264960276913
0.87 0.0459697241145058
0.88 0.047179470230338
0.89 0.0484698570591677
0.9 0.0498529461541185
0.91 0.0513601004716673
0.92 0.0529993782812271
0.93 0.0548150314916762
0.94 0.0568535227194623
0.95 0.0591977351136427
0.96 0.0619684340389412
0.97 0.0653955031044428
0.98 0.0699835240404794
0.99 0.0772547304734061
};

%% Ensemble-Nerfacto
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
title={Ensemble-Nerfacto},
ylabel=\empty,
yticklabel=\empty,
]
\addplot [thick, black, dash pattern=on 1.5pt off 2.475pt]
table {%
0 0
1 1
};
\addplot [thick, steelblue31119180]
table {%
0.01 0.00514972046419918
0.02 0.00957189687434907
0.03 0.0139849664395896
0.04 0.0183963996311522
0.05 0.0228164118651269
0.06 0.0272545234852342
0.07 0.0317015768317575
0.08 0.0361389748022047
0.09 0.0405716474358511
0.1 0.0450040039085787
0.11 0.0494496609491184
0.12 0.0539032677335886
0.13 0.0583663437825241
0.14 0.0628357437332012
0.15 0.0673228922798875
0.16 0.0718233684051869
0.17 0.0763341544985184
0.18 0.0808640092645225
0.19 0.0854179721589666
0.2 0.0899859556022166
0.21 0.0945701242818803
0.22 0.099170844694465
0.23 0.103790227350875
0.24 0.108435083315768
0.25 0.113106379368118
0.26 0.117798818588339
0.27 0.122518540006513
0.28 0.12726568954385
0.29 0.13205249609329
0.3 0.136878005230422
0.31 0.14174641783404
0.32 0.146656532109747
0.33 0.151599579941323
0.34 0.156590072390149
0.35 0.161612056325091
0.36 0.166658732620591
0.37 0.171732131974471
0.38 0.176842860272932
0.39 0.181981949395233
0.4 0.187159253502274
0.41 0.192372589035253
0.42 0.197624596057323
0.43 0.202905630375113
0.44 0.208233062686095
0.45 0.213586996007092
0.46 0.218983325716342
0.47 0.224417349847141
0.48 0.229889455293083
0.49 0.235413249762097
0.5 0.240977860552103
0.51 0.246585721449489
0.52 0.252244916981667
0.53 0.257958155451828
0.54 0.263715569906043
0.55 0.269520945899726
0.56 0.275373863709365
0.57 0.281292184241793
0.58 0.287273652789607
0.59 0.293304310989997
0.6 0.299405784447249
0.61 0.305568182140023
0.62 0.311779959658465
0.63 0.318063859399004
0.64 0.324420026390632
0.65 0.330843760645111
0.66 0.337350976082116
0.67 0.343933135648118
0.68 0.350601834273765
0.69 0.357355980667405
0.7 0.364210139401828
0.71 0.371164237973601
0.72 0.37821635502024
0.73 0.385378825401182
0.74 0.392653547076979
0.75 0.400049852275378
0.76 0.407576320074773
0.77 0.415261033092959
0.78 0.423087679104365
0.79 0.431078905251101
0.8 0.439235170119458
0.81 0.447589811038805
0.82 0.456163196455146
0.83 0.464960044089794
0.84 0.474002413565108
0.85 0.483318190231673
0.86 0.492963417448295
0.87 0.502972646351636
0.88 0.513380623048889
0.89 0.524260974276533
0.9 0.535694588492163
0.91 0.547748664224325
0.92 0.560555570818419
0.93 0.574261505206403
0.94 0.589124351655039
0.95 0.605487935733514
0.96 0.62390429413079
0.97 0.6453533691957
0.98 0.671941538166984
0.99 0.709616403794751
};
\addplot [thick, darkorange25512714]
table {%
0.01 0.00454040648744421
0.02 0.00901308005453672
0.03 0.0134802536304182
0.04 0.0179423187480904
0.05 0.0224113086082166
0.06 0.0268798001945331
0.07 0.0313542087993601
0.08 0.0358394637819534
0.09 0.0403204757819617
0.1 0.0448069646496126
0.11 0.049301204259888
0.12 0.0537980968965893
0.13 0.0583066456056919
0.14 0.0628303179382236
0.15 0.0673595357472
0.16 0.0719018878110433
0.17 0.0764651165307626
0.18 0.0810368090296656
0.19 0.0856178509835624
0.2 0.0902205873889982
0.21 0.0948398499746936
0.22 0.0994834591928309
0.23 0.104148080853261
0.24 0.108829595937047
0.25 0.113532613059346
0.26 0.118267081646307
0.27 0.123035319062389
0.28 0.127841002602548
0.29 0.132670331816525
0.3 0.137523236398134
0.31 0.142415160959064
0.32 0.147337135739588
0.33 0.152301387702162
0.34 0.157317326407654
0.35 0.162368871892939
0.36 0.167439254428536
0.37 0.172532338451325
0.38 0.177655683681974
0.39 0.182802765532062
0.4 0.187977399020985
0.41 0.19318244788199
0.42 0.198416139574958
0.43 0.203681441958787
0.44 0.208980900753552
0.45 0.214315837184074
0.46 0.219688980390285
0.47 0.225092415363461
0.48 0.230541095501517
0.49 0.236045187038397
0.5 0.241582857407427
0.51 0.247174826783083
0.52 0.252817084593454
0.53 0.258506930528236
0.54 0.264238909646385
0.55 0.270019724760013
0.56 0.275850672648937
0.57 0.281737695330031
0.58 0.287674686335712
0.59 0.29367463970106
0.6 0.299727960201224
0.61 0.305855226979504
0.62 0.312030308769429
0.63 0.318268221313336
0.64 0.324573933158485
0.65 0.330964760139753
0.66 0.337429309893878
0.67 0.343972004808534
0.68 0.350608970774802
0.69 0.357346484809532
0.7 0.364180247218743
0.71 0.371105726634586
0.72 0.378132893538297
0.73 0.385287835744454
0.74 0.392557980741587
0.75 0.399957537801295
0.76 0.407493755735729
0.77 0.41517172346323
0.78 0.423010527067941
0.79 0.431024639784576
0.8 0.439216072475314
0.81 0.447609237414749
0.82 0.456229766184914
0.83 0.465112524775444
0.84 0.474247191819686
0.85 0.483675288690656
0.86 0.493423832936657
0.87 0.50353262838585
0.88 0.514073757052431
0.89 0.52509893142005
0.9 0.536697415707181
0.91 0.548949737393941
0.92 0.562001519601959
0.93 0.576000249859102
0.94 0.591238414590127
0.95 0.608066885487932
0.96 0.627112413810078
0.97 0.64941843053515
0.98 0.677244112808315
0.99 0.716973672220943
};
\addplot [thick, forestgreen4416044]
table {%
0.01 0.00448116866362128
0.02 0.00890879038280557
0.03 0.0133298534858028
0.04 0.0177616983065374
0.05 0.0221911836538663
0.06 0.0266248050403633
0.07 0.0310788304678898
0.08 0.0355245998343839
0.09 0.0399764495517002
0.1 0.0444366554702719
0.11 0.0489071209056867
0.12 0.0533777905448664
0.13 0.0578647924305418
0.14 0.0623621981811098
0.15 0.066875996201631
0.16 0.0713987247617145
0.17 0.0759294385320284
0.18 0.080472399735596
0.19 0.0850274656007028
0.2 0.089615477864693
0.21 0.0942196998656384
0.22 0.0988327750950321
0.23 0.103462648902961
0.24 0.108114290263404
0.25 0.112796329174383
0.26 0.117495077952972
0.27 0.122217498767076
0.28 0.126965588676189
0.29 0.13173982822827
0.3 0.136541539549018
0.31 0.141376710092974
0.32 0.146237582714644
0.33 0.151136312511379
0.34 0.156065959760674
0.35 0.161053901628787
0.36 0.166067845569482
0.37 0.171104167065966
0.38 0.176169020150687
0.39 0.181262840771503
0.4 0.186382370747707
0.41 0.191522486419655
0.42 0.196684645976749
0.43 0.201883758951998
0.44 0.207106507064092
0.45 0.212364354919137
0.46 0.217656036716767
0.47 0.22298285361372
0.48 0.228349576345805
0.49 0.233753984754858
0.5 0.239203989928217
0.51 0.244702467137591
0.52 0.250240338831617
0.53 0.255829809606989
0.54 0.261467138670659
0.55 0.267148134747962
0.56 0.272882693163583
0.57 0.278670475909799
0.58 0.284506153685397
0.59 0.290409966788618
0.6 0.296364701822157
0.61 0.302388103048931
0.62 0.308472085447215
0.63 0.314627232284111
0.64 0.320848573591077
0.65 0.327151164514046
0.66 0.333530108699138
0.67 0.339988344200685
0.68 0.346527897852027
0.69 0.353165591255952
0.7 0.359895751083925
0.71 0.366725797985473
0.72 0.373657725781424
0.73 0.380711446830104
0.74 0.387878665585171
0.75 0.395176836023882
0.76 0.402609414870482
0.77 0.410195366346296
0.78 0.417939087990287
0.79 0.425860051312156
0.8 0.433968811028903
0.81 0.442280626090579
0.82 0.450813137591429
0.83 0.459604186724516
0.84 0.468653253790529
0.85 0.478002612417377
0.86 0.487680293518197
0.87 0.497734706283742
0.88 0.508222217030638
0.89 0.519198612061795
0.9 0.530745544788603
0.91 0.542965840660857
0.92 0.555987310181558
0.93 0.569991304536349
0.94 0.585232834078172
0.95 0.602085095637265
0.96 0.62116626765488
0.97 0.643544072839569
0.98 0.671468692564693
0.99 0.711457593657983
};
\addplot [thick, crimson2143940]
table {%
0.01 0.00413621718800848
0.02 0.00820105862274704
0.03 0.0122517044208561
0.04 0.0163092395344898
0.05 0.0203610459075896
0.06 0.0244116093639516
0.07 0.0284672606772703
0.08 0.0325264390745505
0.09 0.036592982163395
0.1 0.0406663869049609
0.11 0.0447436900119675
0.12 0.0488316513027286
0.13 0.0529303572566471
0.14 0.0570486032078746
0.15 0.0611622305399872
0.16 0.0652902882709955
0.17 0.0694276101865978
0.18 0.0735702607382604
0.19 0.0777279930505833
0.2 0.0818999677663908
0.21 0.0860852234909464
0.22 0.0902878287665866
0.23 0.094506059350547
0.24 0.0987435839899245
0.25 0.102992689801728
0.26 0.107268645384113
0.27 0.111564910884721
0.28 0.115880850241586
0.29 0.120218794578418
0.3 0.12458310553977
0.31 0.128968705725768
0.32 0.133370584800872
0.33 0.137788300963015
0.34 0.142241470879411
0.35 0.146736518501663
0.36 0.151247320038791
0.37 0.155782658886408
0.38 0.160350741666274
0.39 0.164936482642364
0.4 0.169542655034707
0.41 0.174171857690799
0.42 0.178829247526102
0.43 0.183518291630808
0.44 0.188228140302697
0.45 0.192970701135972
0.46 0.197755584288656
0.47 0.202564331803711
0.48 0.207419942809035
0.49 0.212305230457181
0.5 0.217229764451992
0.51 0.222193271750106
0.52 0.227208080511378
0.53 0.232265676808812
0.54 0.237362632166943
0.55 0.242505388090789
0.56 0.247706227096025
0.57 0.252955850360223
0.58 0.258258522742203
0.59 0.26361643522274
0.6 0.269025315690928
0.61 0.274498289686478
0.62 0.280032461895199
0.63 0.285636324748958
0.64 0.291308585688046
0.65 0.297052233670617
0.66 0.302866599364363
0.67 0.308770639519561
0.68 0.314751326813856
0.69 0.320836149221255
0.7 0.32700561918829
0.71 0.33327688603575
0.72 0.339657389523491
0.73 0.346142261078227
0.74 0.352748635075954
0.75 0.35949272976802
0.76 0.366375487195593
0.77 0.373396283980219
0.78 0.380585810693617
0.79 0.387949210425073
0.8 0.39550477240296
0.81 0.403260829717147
0.82 0.411255181501211
0.83 0.419501057203403
0.84 0.428022266040251
0.85 0.436835971424917
0.86 0.445999429017326
0.87 0.455545524666901
0.88 0.465522017196812
0.89 0.476008239239889
0.9 0.487082811272372
0.91 0.498839347807457
0.92 0.511424877783692
0.93 0.525045347591188
0.94 0.53993871118962
0.95 0.556541150307558
0.96 0.575506324437235
0.97 0.597952744680279
0.98 0.626336973004087
0.99 0.667652761678601
};


%% Ensemble-Splatfacto
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
title={Ensemble-Splatfacto},
ylabel={\empty},
yticklabels={\empty},
]
\addplot [thick, black, dash pattern=on 1.5pt off 2.475pt]
table {%
0 0
1 1
};
\addplot [thick, steelblue31119180]
table {%
0.01 0.0111830269671647
0.02 0.0185036270540961
0.03 0.0258399832329049
0.04 0.0331854631431448
0.05 0.0405385849617446
0.06 0.0479017575299325
0.07 0.0552736705718229
0.08 0.0626558172077136
0.09 0.070052145271522
0.1 0.0774678719535399
0.11 0.0849062668178605
0.12 0.0923590044171807
0.13 0.0998392533027929
0.14 0.107338123954105
0.15 0.114864224844058
0.16 0.122414811012434
0.17 0.129992461410386
0.18 0.137609174658311
0.19 0.14525234827164
0.2 0.152947650208148
0.21 0.160672251311355
0.22 0.168438460097693
0.23 0.17625248168169
0.24 0.184117063588816
0.25 0.192041433268742
0.26 0.200021490442841
0.27 0.208051403492051
0.28 0.216147659138734
0.29 0.224312332377054
0.3 0.232550011077935
0.31 0.240859682724755
0.32 0.249244019451275
0.33 0.257727987167886
0.34 0.266328905341275
0.35 0.274981796927798
0.36 0.283667522979357
0.37 0.292377280600304
0.38 0.301119111042104
0.39 0.309874388936178
0.4 0.318643682966449
0.41 0.327437704546069
0.42 0.336249006706663
0.43 0.345084628493836
0.44 0.353946914508558
0.45 0.362804901688229
0.46 0.371681470951168
0.47 0.380574592266196
0.48 0.38948814391887
0.49 0.398406830784735
0.5 0.407351284191774
0.51 0.41629866769723
0.52 0.425254223829473
0.53 0.43421042664189
0.54 0.443174095140235
0.55 0.452129419894751
0.56 0.461077116103798
0.57 0.470015446075659
0.58 0.478947758907118
0.59 0.487861544041732
0.6 0.496776504269074
0.61 0.505672714878407
0.62 0.514557478746098
0.63 0.523437019518522
0.64 0.532306239846337
0.65 0.541152439620447
0.66 0.549988115758721
0.67 0.558810099825991
0.68 0.567618596663027
0.69 0.576424109877841
0.7 0.585215166529868
0.71 0.593992912911964
0.72 0.602773695950178
0.73 0.611533723121232
0.74 0.62027182998817
0.75 0.629005145960896
0.76 0.637731969671287
0.77 0.646449276662984
0.78 0.655166743463548
0.79 0.663892091109144
0.8 0.672620185172107
0.81 0.681375809403619
0.82 0.690154569838244
0.83 0.699058172721717
0.84 0.707923486888336
0.85 0.716854502025126
0.86 0.725868791500899
0.87 0.734988537175021
0.88 0.744237311853042
0.89 0.753637427002558
0.9 0.763236792879076
0.91 0.773060942601884
0.92 0.783167155621227
0.93 0.793618085797566
0.94 0.804510532386776
0.95 0.815999100644442
0.96 0.82835639690874
0.97 0.84203038063733
0.98 0.857961484729378
0.99 0.878780446625464
};
\addplot [thick, darkorange25512714]
table {%
0.01 0.0141789234665938
0.02 0.020976721362358
0.03 0.0277728270047734
0.04 0.0345870994977266
0.05 0.0414052673256149
0.06 0.0482349956000525
0.07 0.0550602369351901
0.08 0.0619096802913255
0.09 0.0687744357647346
0.1 0.0756415416982541
0.11 0.0825254851388997
0.12 0.0894317385035153
0.13 0.0963524914514597
0.14 0.103291482173698
0.15 0.110255156464289
0.16 0.117242542163129
0.17 0.124257998773981
0.18 0.131293275260212
0.19 0.138366683317248
0.2 0.145471405273741
0.21 0.152601138581274
0.22 0.159767350838674
0.23 0.166964298068583
0.24 0.174194192923956
0.25 0.181466170563598
0.26 0.18878544576619
0.27 0.19615425272085
0.28 0.203567221998198
0.29 0.211047774213129
0.3 0.218586154658205
0.31 0.226199681332909
0.32 0.233897303664052
0.33 0.241683222352974
0.34 0.249522880325653
0.35 0.257390657926998
0.36 0.265219278539776
0.37 0.273053720309517
0.38 0.280910892246861
0.39 0.28877812102277
0.4 0.29665296900619
0.41 0.304533621036889
0.42 0.31242277187093
0.43 0.320319987104646
0.44 0.328220729987512
0.45 0.336128215728248
0.46 0.344033470589256
0.47 0.351942053210882
0.48 0.359869047975613
0.49 0.367801258440028
0.5 0.375733622399299
0.51 0.38368640435696
0.52 0.391629084411146
0.53 0.399572085976561
0.54 0.40748860239651
0.55 0.415389522741688
0.56 0.423277692598124
0.57 0.431158282558136
0.58 0.439039671375833
0.59 0.446916714588007
0.6 0.454800210722986
0.61 0.462684111923555
0.62 0.470574554762055
0.63 0.478466108254021
0.64 0.486356475160836
0.65 0.494258190010277
0.66 0.502163368069138
0.67 0.510095690490924
0.68 0.518046798067724
0.69 0.52601039102699
0.7 0.533992136010133
0.71 0.541973596055106
0.72 0.549979331414842
0.73 0.557988184412008
0.74 0.566020690237188
0.75 0.574081104813242
0.76 0.582183131345232
0.77 0.590321549412639
0.78 0.598498085034951
0.79 0.606736855601238
0.8 0.615042814961523
0.81 0.623400332977494
0.82 0.63185772037115
0.83 0.640526778010895
0.84 0.649197300383299
0.85 0.657990682564301
0.86 0.666941942617439
0.87 0.676070840360625
0.88 0.685408869087586
0.89 0.695005257213002
0.9 0.70488967123219
0.91 0.71512308768021
0.92 0.725766039514549
0.93 0.736924573333529
0.94 0.74875065567344
0.95 0.761482747275298
0.96 0.775450366186326
0.97 0.791289927191425
0.98 0.810306516242946
0.99 0.836184350116417
};
\addplot [thick, forestgreen4416044]
table {%
0.01 0.0162465071149299
0.02 0.0223555149811846
0.03 0.0284643265965766
0.04 0.0345899241425188
0.05 0.0407078103069956
0.06 0.0468383157445703
0.07 0.0529725530002263
0.08 0.059118941554466
0.09 0.065277937426419
0.1 0.0714503215541226
0.11 0.0776264548611657
0.12 0.0838207430281207
0.13 0.0900276018746028
0.14 0.0962555898105497
0.15 0.102491677729248
0.16 0.108755751690357
0.17 0.115034592712428
0.18 0.121343020464084
0.19 0.12767502855887
0.2 0.134028912369214
0.21 0.14041092327201
0.22 0.14682284357281
0.23 0.153263235064886
0.24 0.159740416655953
0.25 0.166248837746219
0.26 0.172809902802839
0.27 0.179406040464265
0.28 0.186057611875877
0.29 0.19275584872827
0.3 0.199497908592454
0.31 0.206318243629316
0.32 0.213218604552121
0.33 0.220202262602106
0.34 0.227232418330119
0.35 0.234254099165335
0.36 0.241259972621777
0.37 0.248295426855842
0.38 0.255350008380414
0.39 0.26240186376932
0.4 0.269468922811198
0.41 0.276556433128152
0.42 0.283656201616351
0.43 0.290764248088273
0.44 0.297891881726219
0.45 0.305033963869171
0.46 0.312191322892413
0.47 0.319357196871742
0.48 0.326538601078537
0.49 0.333738646715748
0.5 0.340955588459294
0.51 0.348183038727047
0.52 0.355431670766205
0.53 0.362680247646811
0.54 0.369922138040567
0.55 0.377172298048817
0.56 0.384429664660586
0.57 0.391696144858375
0.58 0.398984199164954
0.59 0.406284204380481
0.6 0.413603081795395
0.61 0.420925322678483
0.62 0.428270360295603
0.63 0.435632350119161
0.64 0.4430261512356
0.65 0.450437862865358
0.66 0.457871748140817
0.67 0.465333800660208
0.68 0.472826707057526
0.69 0.480346091490267
0.7 0.48790018323852
0.71 0.495500826524538
0.72 0.503122495050655
0.73 0.510786649857632
0.74 0.518500995714239
0.75 0.526272862683249
0.76 0.534106434494542
0.77 0.541996382284744
0.78 0.549967090447565
0.79 0.558023280607714
0.8 0.56617623099978
0.81 0.574424105212723
0.82 0.5828041096733
0.83 0.591394808457602
0.84 0.600058175216836
0.85 0.608904537726925
0.86 0.617932618051637
0.87 0.627189296220796
0.88 0.636728970950722
0.89 0.646576874457823
0.9 0.656798354888994
0.91 0.667454596786118
0.92 0.678617491649317
0.93 0.690403668102091
0.94 0.703010988225333
0.95 0.716712617208843
0.96 0.731907003281257
0.97 0.749356301365558
0.98 0.770608648254026
0.99 0.800095410469444
};
\addplot [thick, crimson2143940]
table {%
0.01 0.0171067856154062
0.02 0.0225662225146674
0.03 0.0280310366677668
0.04 0.0335021146187659
0.05 0.0389825207321611
0.06 0.0444664113226023
0.07 0.0499510004005418
0.08 0.0554467003081891
0.09 0.0609502501261516
0.1 0.066459479574971
0.11 0.0719744974583186
0.12 0.0774974099861827
0.13 0.0830313206664257
0.14 0.0885776045104658
0.15 0.0941463533482942
0.16 0.0997260358396575
0.17 0.105316725050729
0.18 0.110921009316551
0.19 0.116548556814984
0.2 0.122187708065935
0.21 0.127844995658833
0.22 0.13352146212821
0.23 0.139223842616412
0.24 0.144955524420672
0.25 0.150703631055312
0.26 0.156481825906741
0.27 0.162283693810062
0.28 0.168116141843098
0.29 0.17399010671763
0.3 0.17990964526659
0.31 0.185884047195504
0.32 0.191920165519421
0.33 0.198000142789335
0.34 0.204109060230872
0.35 0.210191772764063
0.36 0.216263624928334
0.37 0.22234567765657
0.38 0.228437701444154
0.39 0.234551712984426
0.4 0.240677137473592
0.41 0.246814150585993
0.42 0.252963659499304
0.43 0.259127365428512
0.44 0.265317759286696
0.45 0.271529336565935
0.46 0.277766577462621
0.47 0.284037440063392
0.48 0.290333902727304
0.49 0.296663407281915
0.5 0.303017514813837
0.51 0.309398334038892
0.52 0.315797110642556
0.53 0.322202362562311
0.54 0.328622884794535
0.55 0.335077286814102
0.56 0.341554355667226
0.57 0.348073829352347
0.58 0.354620238138316
0.59 0.36119730623222
0.6 0.367801619459284
0.61 0.374451296744562
0.62 0.381146062643116
0.63 0.387872412082934
0.64 0.394641526719848
0.65 0.401466188129961
0.66 0.408343355606104
0.67 0.415259210421067
0.68 0.422236792536943
0.69 0.429271157751388
0.7 0.436370693047633
0.71 0.44352432286638
0.72 0.450743501391274
0.73 0.458040257547738
0.74 0.465424030299239
0.75 0.472889208112846
0.76 0.480447912959673
0.77 0.48810931117277
0.78 0.495889331861559
0.79 0.503791832349525
0.8 0.511829779435649
0.81 0.520015190962038
0.82 0.528366988252976
0.83 0.536984133079977
0.84 0.545722202720441
0.85 0.554677787731857
0.86 0.563890968396749
0.87 0.573411856635749
0.88 0.583260611143224
0.89 0.593486542701949
0.9 0.604162113337398
0.91 0.61535856857552
0.92 0.627190068928528
0.93 0.639786597875315
0.94 0.653374431591857
0.95 0.668265644813299
0.96 0.68494036545913
0.97 0.704269114844791
0.98 0.72810721490137
0.99 0.761616554943379
};

\end{groupplot}

\end{tikzpicture}

==> results/varyingview-mipnerf360-avg/groupplot.tex <==


\pgfplotsset{every axis title/.append style={at={(0.5,0.80)}}} %{at={(0.5,0.84)}}}
\pgfplotsset{every axis x label/.append style={at={(0.5,0.05)}}}
\pgfplotsset{every axis y label/.append style={at={(0.15,0.5)}}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}
%\pgfplotsset{every major tick/.append style={major tick length=2pt}}
%\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{groupplot}[
  group style={group size= 3 by 2, horizontal sep=1.25cm, vertical sep=.5cm},
  tick align=outside,
  tick pos=left,
  xlabel={\#Training views (\%)},
  grid=both,
  xmin=-0.1, xmax=3.1,
  xtick={0,1,2,3},
  xticklabels={10,25,50,100},
  xtick style={color=black},
  x grid style={darkgray176,solid},
  y grid style={darkgray176,solid},
  ytick style={color=black},
  tick label style={font=\tiny}
]

%% PSNR
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend columns=3,
legend style={
  nodes={scale=0.8},
  fill opacity=0.8, 
  draw opacity=1, 
  text opacity=1, 
  at={(0.03,1.1)}, %at={(0,1)}, 
  anchor=south west,
  draw=lightgray204},
%title={PSNR ($\uparrow$)},
ylabel={PSNR~$\rightarrow$},
xlabel=\empty,
xticklabel=\empty,
ymin=13.5135778956943, ymax=27.7087187131246,
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 17.4356079101562
1 20.8256729973687
2 22.8675140804715
3 23.8740194108751
};
\addlegendentry{Active-Nerfacto}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 14.1588115692139
1 16.9187837176853
2 19.8043461905585
3 22.4727408091227
};
\addlegendentry{Active-Splatfacto}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 14.2221079932319
1 16.3394226498074
2 21.0598461363051
3 22.6171943876478
};
\addlegendentry{MC-Dropout-Nerfacto}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 14.2141388787164
1 18.3723644680447
2 21.247065226237
3 22.4005655712552
};
\addlegendentry{Laplace-Nerfacto}
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 17.2762996885512
1 22.0559352238973
2 24.3284687466092
3 25.2404975891113
};
\addlegendentry{Ensemble-Nerfacto}
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 18.0120443767971
1 22.7542751100328
2 25.3511227501763
3 27.063485039605
};
\addlegendentry{Ensemble-Splatfacto}
%%%%

%% SSIM
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={SSIM ($\uparrow$)},
ylabel={SSIM~$\rightarrow$},
xlabel=\empty,
xticklabel=\empty,
ymin=0.304434649646282, ymax=0.829775324298276,
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.499653100967407
1 0.639761146571901
2 0.707741452587975
3 0.733699613147312
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.353367500834995
1 0.484487858083513
2 0.609612762928009
3 0.695707185400857
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.346251899997393
1 0.452688641018338
2 0.625136809216605
3 0.67000350356102
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.328313771221373
1 0.526490926742554
2 0.621714686354001
3 0.665156006813049
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.496396349536048
1 0.666767239570618
2 0.74329588148329
3 0.771827816963196
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.477582212951448
1 0.651018758614858
2 0.749498334195879
3 0.805896202723185
};

%% LPIPS
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={LPIPS ($\downarrow$)},
ylabel={$\leftarrow$~LPIPS},
xlabel=\empty,
xticklabel=\empty,
ymin=0.153212623091208, ymax=0.685095064714551,
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.439236382643382
1 0.3122345606486
2 0.262287500831816
3 0.247570802768072
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.549288577503628
1 0.421846785479122
2 0.323909988005956
3 0.259776590598954
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.647234216332436
1 0.559585594468647
2 0.356297806733184
3 0.32970024810897
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.660918590095308
1 0.435292897125085
2 0.353157036834293
3 0.326107394364145
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.475113835599687
1 0.301306924886174
2 0.246356144547462
3 0.229607306420803
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.449032379521264
1 0.272289199961556
2 0.205615468323231
3 0.17738909771045
};

%% NLL
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={NLL ($\downarrow$)},
ylabel={$\leftarrow$~NLL},
ymin=-2.91347389262584, ymax=27.1854960058298,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 7.57043382856581
1 1.55749535891745
2 -0.609880194895797
3 -1.19427672359678
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 24.3851063516405
1 17.4176178508335
2 8.20463991165161
3 2.13446897102727
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 23.9882398777538
1 18.7254042441232
2 8.89109775672356
3 6.26601327790154
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 25.8173610104455
1 14.0164702335993
2 9.34446213642756
3 7.4083449906773
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 2.8634731852346
1 0.190963864326477
2 -0.75601135691007
3 -0.943986160887612
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.46204592121972
1 -0.93886677424113
2 -1.35191483381722
3 -1.54533889724149
};

%% AUSE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUSE ($\downarrow$)},
ylabel={$\leftarrow$~AUSE},
ymin=0.25238764633735, ymax=0.57876041183869,
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.488798065318002
1 0.428185823890898
2 0.364608135488298
3 0.303053165475527
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.447831047905816
1 0.439996325307422
2 0.408674902386136
3 0.30360756152206
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.527173091967901
1 0.539166725344128
2 0.484074162112342
3 0.475279129213757
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.563925286134084
1 0.510478764772415
2 0.466351028945711
3 0.438191360897488
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.417526715331607
1 0.347996960083644
2 0.334294656912486
3 0.326354955633481
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.368320521381166
1 0.281325161457062
2 0.267222772041957
3 0.270423299736447
};


%% AUCE
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
%title={AUCE ($\downarrow$)},
ylabel={$\leftarrow$~AUCE},
ymin=0.069787126277569, ymax=0.486297864132142,
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.333140188775636
1 0.233625767444806
2 0.168758575147007
3 0.130791312755635
};
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.394154505805122
1 0.33140388635745
2 0.236495438402949
3 0.131509277600232
};
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 0.424128762473426
1 0.422220757127767
2 0.393183555533309
3 0.383694742426325
};
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 0.466766662027516
1 0.467180615937727
2 0.467365557866025
3 0.466542990198246
};
\addplot [thick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.229173440587098
1 0.228595404339919
2 0.231307218017495
3 0.253620567664045
};
\addplot [thick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0 0.0887194325436859
1 0.119076366322484
2 0.148341871185838
3 0.229276956821967
};

\end{groupplot}

\end{tikzpicture}

==> results/varyingview-mipnerf360-avg/lpips.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.153212623091208, ymax=0.685095064714551,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.439236382643382
1 0.3122345606486
2 0.262287500831816
3 0.247570802768072
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.549288577503628
1 0.421846785479122
2 0.323909988005956
3 0.259776590598954
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.647234216332436
1 0.559585594468647
2 0.356297806733184
3 0.32970024810897
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.660918590095308
1 0.435292897125085
2 0.353157036834293
3 0.326107394364145
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.475113835599687
1 0.301306924886174
2 0.246356144547462
3 0.229607306420803
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.449032379521264
1 0.272289199961556
2 0.205615468323231
3 0.17738909771045
};
\end{axis}

\end{tikzpicture}


==> results/varyingview-mipnerf360-avg/psnr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=13.5135778956943, ymax=27.7087187131246,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 17.4356079101562
1 20.8256729973687
2 22.8675140804715
3 23.8740194108751
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 14.1588115692139
1 16.9187837176853
2 19.8043461905585
3 22.4727408091227
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 14.2221079932319
1 16.3394226498074
2 21.0598461363051
3 22.6171943876478
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 14.2141388787164
1 18.3723644680447
2 21.247065226237
3 22.4005655712552
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 17.2762996885512
1 22.0559352238973
2 24.3284687466092
3 25.2404975891113
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 18.0120443767971
1 22.7542751100328
2 25.3511227501763
3 27.063485039605
};
\end{axis}

\end{tikzpicture}


==> results/varyingview-mipnerf360-avg/rgb_auc_abs_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.069787126277569, ymax=0.486297864132142,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.333140188775636
1 0.233625767444806
2 0.168758575147007
3 0.130791312755635
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.394154505805122
1 0.33140388635745
2 0.236495438402949
3 0.131509277600232
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.424128762473426
1 0.422220757127767
2 0.393183555533309
3 0.383694742426325
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.466766662027516
1 0.467180615937727
2 0.467365557866025
3 0.466542990198246
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.229173440587098
1 0.228595404339919
2 0.231307218017495
3 0.253620567664045
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0887194325436859
1 0.119076366322484
2 0.148341871185838
3 0.229276956821967
};
\end{axis}

\end{tikzpicture}


==> results/varyingview-mipnerf360-avg/rgb_ause_mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.25238764633735, ymax=0.57876041183869,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.488798065318002
1 0.428185823890898
2 0.364608135488298
3 0.303053165475527
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.447831047905816
1 0.439996325307422
2 0.408674902386136
3 0.30360756152206
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.527173091967901
1 0.539166725344128
2 0.484074162112342
3 0.475279129213757
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.563925286134084
1 0.510478764772415
2 0.466351028945711
3 0.438191360897488
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.417526715331607
1 0.347996960083644
2 0.334294656912486
3 0.326354955633481
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.368320521381166
1 0.281325161457062
2 0.267222772041957
3 0.270423299736447
};
\end{axis}

\end{tikzpicture}


==> results/varyingview-mipnerf360-avg/rgb_nll.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.91347389262584, ymax=27.1854960058298,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 7.57043382856581
1 1.55749535891745
2 -0.609880194895797
3 -1.19427672359678
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 24.3851063516405
1 17.4176178508335
2 8.20463991165161
3 2.13446897102727
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 23.9882398777538
1 18.7254042441232
2 8.89109775672356
3 6.26601327790154
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 25.8173610104455
1 14.0164702335993
2 9.34446213642756
3 7.4083449906773
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 2.8634731852346
1 0.190963864326477
2 -0.75601135691007
3 -0.943986160887612
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.46204592121972
1 -0.93886677424113
2 -1.35191483381722
3 -1.54533889724149
};
\end{axis}

\end{tikzpicture}


==> results/varyingview-mipnerf360-avg/ssim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.304434649646282, ymax=0.829775324298276,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.499653100967407
1 0.639761146571901
2 0.707741452587975
3 0.733699613147312
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.353367500834995
1 0.484487858083513
2 0.609612762928009
3 0.695707185400857
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.346251899997393
1 0.452688641018338
2 0.625136809216605
3 0.67000350356102
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.328313771221373
1 0.526490926742554
2 0.621714686354001
3 0.665156006813049
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.496396349536048
1 0.666767239570618
2 0.74329588148329
3 0.771827816963196
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0 0.477582212951448
1 0.651018758614858
2 0.749498334195879
3 0.805896202723185
};
\end{axis}

\end{tikzpicture}

